The effect of COVID-19 vaccinations on self-reported depression and anxiety during February 2021

Using the COVID-19 Trends and Impact survey, we find that COVID-19 vaccinations reduced the prevalence of self-reported feelings of depression and anxiety, isolation, and worries about health among vaccine-accepting respondents in February 2021 by 3.7, 3.3, and 4.3 percentage points, respectively, with particularly large reductions among respondents aged 18 and 24 years old. We show that interventions targeting social isolation account for 39.1\% of the total effect of COVID-19 vaccinations on depression, while interventions targeting worries about health can account for 8.3\%. This suggests that social isolation is a stronger mediator of the effect of COVID-19 vaccinations on depression than worries about health. We caution that these causal interpretations rely on strong assumptions.

==> tables/age-depression-inc-table-glm.tex <==
% latex table generated in R 4.2.0 by xtable 1.8-4 package
% Wed Nov 16 17:42:47 2022
\begin{table}[ht]
\centering
\caption{Incremental effects by age: depression (95\% CI)} 
\label{tab:ageincdep}
\begin{tabular}{lllll}
  \hline
Increment & Outcome & 18-24 years & 25+ years: Hispanic & 25+ years: not Hispanic \\ 
  \hline
0 & Depression & 49.8 ( 49.0, 50.5) & 18.9 ( 18.5, 19.4) & 17.9 ( 17.7, 18.0) \\ 
  0.01 & Depression & 49.7 ( 48.9, 50.6) & 18.9 ( 18.5, 19.4) & 17.8 ( 17.6, 18.0) \\ 
  0.25 & Depression & 49.5 ( 48.7, 50.2) & 18.7 ( 18.3, 19.0) & 17.3 ( 17.1, 17.4) \\ 
  0.5 & Depression & 49.2 ( 48.5, 49.9) & 18.5 ( 18.2, 18.9) & 17.0 ( 16.8, 17.1) \\ 
  0.75 & Depression & 49.0 ( 48.3, 49.7) & 18.4 ( 18.1, 18.7) & 16.8 ( 16.7, 16.9) \\ 
  1 & Depression & 48.8 ( 48.1, 49.5) & 18.3 ( 18.0, 18.6) & 16.6 ( 16.5, 16.7) \\ 
  1.5 & Depression & 48.4 ( 47.7, 49.1) & 18.2 ( 17.8, 18.5) & 16.4 ( 16.3, 16.5) \\ 
  2 & Depression & 48.1 ( 47.4, 48.8) & 18.0 ( 17.7, 18.4) & 16.2 ( 16.1, 16.3) \\ 
  2.5 & Depression & 47.8 ( 47.1, 48.6) & 17.9 ( 17.6, 18.3) & 16.1 ( 15.9, 16.2) \\ 
  3 & Depression & 47.6 ( 46.8, 48.3) & 17.9 ( 17.5, 18.2) & 15.9 ( 15.8, 16.1) \\ 
  3.5 & Depression & 47.4 ( 46.6, 48.1) & 17.8 ( 17.4, 18.2) & 15.9 ( 15.7, 16.0) \\ 
  4 & Depression & 47.2 ( 46.4, 48.0) & 17.7 ( 17.3, 18.1) & 15.8 ( 15.6, 15.9) \\ 
  4.5 & Depression & 47.0 ( 46.2, 47.8) & 17.7 ( 17.3, 18.1) & 15.7 ( 15.6, 15.8) \\ 
  5 & Depression & 46.8 ( 46.0, 47.7) & 17.6 ( 17.2, 18.0) & 15.6 ( 15.5, 15.8) \\ 
   \hline
Observed & Depression & -1.0 ( -1.4, -0.6) & -0.6 ( -0.9, -0.3) & -1.2 ( -1.4, -1.1) \\ 
  Proportion Observed & Depression & 12.1 (7.7, 16.4) & 25.9 ( 15.3, 36.4) & 34.2 ( 31.9, 36.6) \\ 
  Total & Depression & -8.2 (-10.3, -6.1) & -2.4 ( -3.4, -1.5) & -3.6 ( -3.9, -3.4) \\ 
   \hline
\end{tabular}
\end{table}


==> tables/age-depression-inc-table-xgb.tex <==
% latex table generated in R 4.2.0 by xtable 1.8-4 package
% Wed Nov 16 17:42:48 2022
\begin{table}[ht]
\centering
\caption{Incremental effects by age: depression (95\% CI)} 
\label{tab:ageincdepxgb}
\begin{tabular}{lllll}
  \hline
Increment & Outcome & 18-24 years & 25+ years: Hispanic & 25+ years: not Hispanic \\ 
  \hline
0 & Depression &  50.1 ( 49.2,  50.9) &  18.9 ( 18.5,  19.2) &  17.9 ( 17.8,  18.0) \\ 
  0.01 & Depression &  50.1 ( 49.1,  51.1) &  18.9 ( 18.5,  19.3) &  17.8 ( 17.7,  18.0) \\ 
  0.25 & Depression &  49.8 ( 49.0,  50.6) &  18.7 ( 18.3,  19.0) &  17.2 ( 17.1,  17.3) \\ 
  0.5 & Depression &  49.4 ( 48.7,  50.1) &  18.5 ( 18.2,  18.8) &  16.9 ( 16.8,  17.1) \\ 
  0.75 & Depression &  49.1 ( 48.3,  49.8) &  18.4 ( 18.1,  18.7) &  16.8 ( 16.6,  16.9) \\ 
  1 & Depression &  48.8 ( 48.1,  49.5) &  18.3 ( 18.0,  18.6) &  16.6 ( 16.5,  16.7) \\ 
  1.5 & Depression &  48.3 ( 47.6,  49.0) &  18.2 ( 17.9,  18.5) &  16.4 ( 16.3,  16.5) \\ 
  2 & Depression &  47.8 ( 47.1,  48.5) &  18.1 ( 17.7,  18.4) &  16.2 ( 16.1,  16.3) \\ 
  2.5 & Depression &  47.4 ( 46.7,  48.2) &  18.0 ( 17.6,  18.3) &  16.1 ( 16.0,  16.2) \\ 
  3 & Depression &  47.1 ( 46.4,  47.8) &  17.9 ( 17.6,  18.2) &  16.0 ( 15.9,  16.1) \\ 
  3.5 & Depression &  46.8 ( 46.0,  47.5) &  17.8 ( 17.5,  18.2) &  15.9 ( 15.8,  16.0) \\ 
  4 & Depression &  46.5 ( 45.7,  47.2) &  17.8 ( 17.4,  18.1) &  15.8 ( 15.7,  15.9) \\ 
  4.5 & Depression &  46.2 ( 45.4,  47.0) &  17.7 ( 17.4,  18.1) &  15.8 ( 15.6,  15.9) \\ 
  5 & Depression &  45.9 ( 45.1,  46.7) &  17.7 ( 17.3,  18.0) &  15.7 ( 15.6,  15.8) \\ 
   \hline
Observed & Depression &  -1.3 ( -1.9,  -0.7) &  -0.6 ( -0.8,  -0.4) &  -1.3 ( -1.4,  -1.2) \\ 
  Proportion Observed & Depression &  10.6 (6.6,  14.6) &  30.4 ( 21.5,  39.3) &  36.0 ( 34.1,  37.9) \\ 
  Total & Depression & -12.2 (-13.7, -10.7) &  -1.9 ( -2.6,  -1.2) &  -3.6 ( -3.8,  -3.3) \\ 
   \hline
\end{tabular}
\end{table}


==> tables/age-health-inc-table-glm.tex <==
% latex table generated in R 4.2.0 by xtable 1.8-4 package
% Wed Nov 16 17:42:48 2022
\begin{table}[ht]
\centering
\caption{Incremental effects by age: health (95\% CI)} 
\label{tab:ageinchealth}
\begin{tabular}{lllll}
  \hline
Increment & Outcome & 18-24 years & 25+ years: Hispanic & 25+ years: not Hispanic \\ 
  \hline
0 & Health & 35.4 (34.8, 36.1) & 48.0 (47.4, 48.5) & 25.6 (25.4, 25.8) \\ 
  0.01 & Health & 35.4 (34.6, 36.2) & 48.0 (47.4, 48.6) & 25.6 (25.4, 25.8) \\ 
  0.25 & Health & 35.0 (34.3, 35.7) & 47.5 (47.1, 48.0) & 24.9 (24.8, 25.1) \\ 
  0.5 & Health & 34.8 (34.1, 35.4) & 47.2 (46.8, 47.6) & 24.6 (24.4, 24.7) \\ 
  0.75 & Health & 34.6 (33.9, 35.2) & 47.0 (46.6, 47.4) & 24.3 (24.2, 24.5) \\ 
  1 & Health & 34.4 (33.8, 35.1) & 46.8 (46.3, 47.2) & 24.2 (24.0, 24.3) \\ 
  1.5 & Health & 34.1 (33.5, 34.8) & 46.4 (46.0, 46.8) & 23.9 (23.8, 24.0) \\ 
  2 & Health & 33.9 (33.2, 34.6) & 46.2 (45.7, 46.6) & 23.7 (23.6, 23.8) \\ 
  2.5 & Health & 33.7 (33.0, 34.4) & 45.9 (45.5, 46.4) & 23.5 (23.4, 23.7) \\ 
  3 & Health & 33.5 (32.8, 34.2) & 45.7 (45.3, 46.2) & 23.4 (23.3, 23.6) \\ 
  3.5 & Health & 33.3 (32.6, 34.1) & 45.6 (45.1, 46.1) & 23.3 (23.2, 23.4) \\ 
  4 & Health & 33.2 (32.4, 33.9) & 45.4 (45.0, 45.9) & 23.2 (23.1, 23.4) \\ 
  4.5 & Health & 33.0 (32.3, 33.8) & 45.3 (44.8, 45.8) & 23.1 (23.0, 23.3) \\ 
  5 & Health & 32.9 (32.1, 33.7) & 45.2 (44.7, 45.7) & 23.1 (22.9, 23.2) \\ 
   \hline
Observed & Health & -1.0 (-1.4, -0.6) & -1.2 (-1.6, -0.8) & -1.4 (-1.6, -1.3) \\ 
  Proportion Observed & Health & 15.9 (10.7, 21.2) & 20.9 (15.1, 26.7) & 36.8 (34.1, 39.6) \\ 
  Total & Health & -6.5 (-8.4, -4.5) & -5.9 (-7.1, -4.6) & -3.9 (-4.2, -3.6) \\ 
   \hline
\end{tabular}
\end{table}


==> tables/age-health-inc-table-xgb.tex <==
% latex table generated in R 4.2.0 by xtable 1.8-4 package
% Wed Nov 16 17:42:51 2022
\begin{table}[ht]
\centering
\caption{Incremental effects by age: health (95\% CI)} 
\label{tab:ageinchealthxgb}
\begin{tabular}{lllll}
  \hline
Increment & Outcome & 18-24 years & 25+ years: Hispanic & 25+ years: not Hispanic \\ 
  \hline
0 & Health & 35.6 (34.8, 36.4) & 48.0 (47.6, 48.5) & 25.6 (25.4, 25.8) \\ 
  0.01 & Health & 35.6 (34.6, 36.5) & 48.0 (47.4, 48.5) & 25.5 (25.4, 25.7) \\ 
  0.25 & Health & 35.1 (34.4, 35.8) & 47.5 (47.0, 47.9) & 24.9 (24.7, 25.0) \\ 
  0.5 & Health & 34.8 (34.1, 35.5) & 47.2 (46.8, 47.6) & 24.5 (24.4, 24.7) \\ 
  0.75 & Health & 34.6 (33.9, 35.3) & 46.9 (46.5, 47.4) & 24.3 (24.2, 24.4) \\ 
  1 & Health & 34.4 (33.7, 35.1) & 46.8 (46.3, 47.2) & 24.2 (24.0, 24.3) \\ 
  1.5 & Health & 34.1 (33.4, 34.8) & 46.4 (46.0, 46.9) & 23.9 (23.8, 24.0) \\ 
  2 & Health & 33.8 (33.2, 34.5) & 46.2 (45.8, 46.6) & 23.7 (23.6, 23.9) \\ 
  2.5 & Health & 33.6 (32.9, 34.3) & 46.0 (45.6, 46.4) & 23.6 (23.5, 23.7) \\ 
  3 & Health & 33.4 (32.7, 34.1) & 45.8 (45.4, 46.3) & 23.5 (23.3, 23.6) \\ 
  3.5 & Health & 33.2 (32.5, 33.9) & 45.7 (45.2, 46.2) & 23.4 (23.2, 23.5) \\ 
  4 & Health & 33.0 (32.3, 33.7) & 45.6 (45.1, 46.0) & 23.3 (23.1, 23.4) \\ 
  4.5 & Health & 32.9 (32.1, 33.6) & 45.5 (45.0, 45.9) & 23.2 (23.1, 23.3) \\ 
  5 & Health & 32.7 (32.0, 33.5) & 45.4 (44.9, 45.9) & 23.1 (23.0, 23.3) \\ 
   \hline
Observed & Health & -1.2 (-1.7, -0.7) & -1.3 (-1.6, -1.0) & -1.4 (-1.6, -1.3) \\ 
  Proportion Observed & Health & 17.4 (11.7, 23.1) & 26.9 (22.4, 31.4) & 36.9 (34.9, 38.9) \\ 
  Total & Health & -6.9 (-8.3, -5.6) & -4.7 (-5.6, -3.8) & -3.9 (-4.2, -3.7) \\ 
   \hline
\end{tabular}
\end{table}


==> tables/age-isolation-inc-table-glm.tex <==
% latex table generated in R 4.2.0 by xtable 1.8-4 package
% Wed Nov 16 17:42:48 2022
\begin{table}[ht]
\centering
\caption{Incremental effects by age: isolation (95\% CI)} 
\label{tab:ageinciso}
\begin{tabular}{lllll}
  \hline
Increment & Outcome & 18-24 years & 25+ years: Hispanic & 25+ years: not Hispanic \\ 
  \hline
0 & Isolation & 38.4 (37.7, 39.1) & 20.3 (19.9, 20.7) & 19.6 (19.4, 19.7) \\ 
  0.01 & Isolation & 38.4 (37.6, 39.1) & 20.3 (19.8, 20.7) & 19.5 (19.3, 19.7) \\ 
  0.25 & Isolation & 38.1 (37.4, 38.8) & 20.0 (19.7, 20.4) & 19.0 (18.9, 19.1) \\ 
  0.5 & Isolation & 37.9 (37.2, 38.5) & 19.9 (19.5, 20.2) & 18.7 (18.6, 18.9) \\ 
  0.75 & Isolation & 37.7 (37.0, 38.3) & 19.8 (19.4, 20.1) & 18.6 (18.5, 18.7) \\ 
  1 & Isolation & 37.5 (36.9, 38.1) & 19.7 (19.3, 20.0) & 18.4 (18.3, 18.5) \\ 
  1.5 & Isolation & 37.2 (36.5, 37.8) & 19.5 (19.2, 19.8) & 18.2 (18.1, 18.3) \\ 
  2 & Isolation & 36.9 (36.2, 37.6) & 19.4 (19.1, 19.7) & 18.1 (17.9, 18.2) \\ 
  2.5 & Isolation & 36.6 (36.0, 37.3) & 19.3 (19.0, 19.7) & 17.9 (17.8, 18.0) \\ 
  3 & Isolation & 36.4 (35.7, 37.1) & 19.2 (18.9, 19.6) & 17.8 (17.7, 17.9) \\ 
  3.5 & Isolation & 36.2 (35.5, 37.0) & 19.2 (18.8, 19.5) & 17.7 (17.6, 17.9) \\ 
  4 & Isolation & 36.0 (35.3, 36.8) & 19.1 (18.7, 19.5) & 17.7 (17.5, 17.8) \\ 
  4.5 & Isolation & 35.9 (35.1, 36.7) & 19.1 (18.7, 19.4) & 17.6 (17.5, 17.7) \\ 
  5 & Isolation & 35.7 (34.9, 36.5) & 19.0 (18.6, 19.4) & 17.5 (17.4, 17.7) \\ 
   \hline
Observed & Isolation & -0.9 (-1.3, -0.5) & -0.6 (-0.9, -0.3) & -1.1 (-1.3, -1.0) \\ 
  Proportion Observed & Isolation & 12.1 ( 7.7, 16.5) & 24.9 (13.8, 36.1) & 35.7 (32.7, 38.6) \\ 
  Total & Isolation & -7.3 (-9.3, -5.2) & -2.4 (-3.4, -1.4) & -3.2 (-3.5, -2.9) \\ 
   \hline
\end{tabular}
\end{table}


==> tables/age-isolation-inc-table-xgb.tex <==
% latex table generated in R 4.2.0 by xtable 1.8-4 package
% Wed Nov 16 17:42:48 2022
\begin{table}[ht]
\centering
\caption{Incremental effects by age: isolation (95\% CI)} 
\label{tab:ageincisoxgb}
\begin{tabular}{lllll}
  \hline
Increment & Outcome & 18-24 years & 25+ years: Hispanic & 25+ years: not Hispanic \\ 
  \hline
0 & Isolation &  39.0 ( 38.2, 39.8) &  20.2 ( 19.9, 20.6) &  19.5 ( 19.4, 19.7) \\ 
  0.01 & Isolation &  39.0 ( 38.0, 39.9) &  20.2 ( 19.8, 20.6) &  19.5 ( 19.3, 19.6) \\ 
  0.25 & Isolation &  38.5 ( 37.8, 39.2) &  20.0 ( 19.7, 20.4) &  19.0 ( 18.8, 19.1) \\ 
  0.5 & Isolation &  38.1 ( 37.4, 38.8) &  19.9 ( 19.5, 20.2) &  18.7 ( 18.6, 18.8) \\ 
  0.75 & Isolation &  37.8 ( 37.1, 38.5) &  19.8 ( 19.4, 20.1) &  18.5 ( 18.4, 18.7) \\ 
  1 & Isolation &  37.5 ( 36.8, 38.2) &  19.7 ( 19.3, 20.0) &  18.4 ( 18.3, 18.5) \\ 
  1.5 & Isolation &  37.0 ( 36.3, 37.7) &  19.5 ( 19.2, 19.8) &  18.2 ( 18.1, 18.3) \\ 
  2 & Isolation &  36.6 ( 35.9, 37.3) &  19.4 ( 19.1, 19.7) &  18.1 ( 18.0, 18.2) \\ 
  2.5 & Isolation &  36.2 ( 35.6, 36.9) &  19.3 ( 19.0, 19.7) &  18.0 ( 17.9, 18.1) \\ 
  3 & Isolation &  35.9 ( 35.2, 36.6) &  19.2 ( 18.9, 19.6) &  17.9 ( 17.8, 18.0) \\ 
  3.5 & Isolation &  35.6 ( 34.9, 36.3) &  19.2 ( 18.8, 19.5) &  17.8 ( 17.7, 17.9) \\ 
  4 & Isolation &  35.3 ( 34.6, 36.1) &  19.1 ( 18.8, 19.5) &  17.7 ( 17.6, 17.9) \\ 
  4.5 & Isolation &  35.1 ( 34.4, 35.8) &  19.1 ( 18.7, 19.5) &  17.7 ( 17.6, 17.8) \\ 
  5 & Isolation &  34.9 ( 34.1, 35.6) &  19.0 ( 18.6, 19.4) &  17.6 ( 17.5, 17.8) \\ 
   \hline
Observed & Isolation &  -1.5 ( -2.0, -0.9) &  -0.6 ( -0.8, -0.4) &  -1.1 ( -1.2, -1.0) \\ 
  Proportion Observed & Isolation &  13.8 (9.9, 17.7) &  31.0 ( 21.7, 40.2) &  36.6 ( 34.3, 38.9) \\ 
  Total & Isolation & -10.7 (-12.1, -9.3) &  -1.9 ( -2.6, -1.2) &  -3.0 ( -3.3, -2.8) \\ 
   \hline
\end{tabular}
\end{table}


==> tables/calibration-glm.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Fri Apr 22 10:07:19 2022
\begin{table}[ht]
\centering
\caption{Nuisance functions: calibration (GLM)} 
\label{tab:calibglm}
\begin{tabular}{lrrrrrrr}
  \hline
Interval & R Pct & A Pct & RA Pct & R(1 - A) pct & Y pct & M1 pct & M2 pct \\ 
  \hline
(0,0.1] & 0.01 & 0.07 & 0.05 & 0.03 & 0.06 & 0.06 & 0.07 \\ 
  (0.1,0.2] & 0.74 & 0.14 & 0.14 & 0.15 & 0.15 & 0.14 & 0.15 \\ 
  (0.2,0.3] & 0.49 & 0.23 & 0.24 & 0.25 & 0.25 & 0.25 & 0.24 \\ 
  (0.3,0.4] & 0.45 & 0.33 & 0.35 & 0.34 & 0.35 & 0.35 & 0.34 \\ 
  (0.4,0.5] & 0.57 & 0.43 & 0.46 & 0.45 & 0.45 & 0.45 & 0.45 \\ 
  (0.5,0.6] & 0.64 & 0.54 & 0.56 & 0.56 & 0.54 & 0.54 & 0.55 \\ 
  (0.6,0.7] & 0.70 & 0.66 & 0.66 & 0.66 & 0.63 & 0.63 & 0.65 \\ 
  (0.7,0.8] & 0.78 & 0.76 & 0.76 & 0.76 & 0.72 & 0.72 & 0.75 \\ 
  (0.8,0.9] & 0.86 & 0.85 & 0.85 & 0.85 & 0.83 & 0.83 & 0.81 \\ 
  (0.9,1] & 0.96 & 0.90 & 0.90 & 0.93 & 0.90 & 0.91 & 1.00 \\ 
   \hline
\end{tabular}
\end{table}


==> tables/calibration-xbg.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Fri Apr 22 10:07:19 2022
\begin{table}[ht]
\centering
\caption{Nuisance functions: calibration (XGBoost)} 
\label{tab:calibxgb}
\begin{tabular}{lrrrrrrr}
  \hline
Interval & R Pct & A Pct & RA Pct & R(1 - A) pct & Y pct & M1 pct & M2 pct \\ 
  \hline
(0,0.1] & 0.00 & 0.05 & 0.03 & 0.02 & 0.06 & 0.07 & 0.07 \\ 
  (0.1,0.2] & 0.48 & 0.14 & 0.15 & 0.15 & 0.15 & 0.14 & 0.15 \\ 
  (0.2,0.3] & 0.55 & 0.28 & 0.28 & 0.28 & 0.26 & 0.26 & 0.25 \\ 
  (0.3,0.4] & 0.57 & 0.37 & 0.37 & 0.37 & 0.35 & 0.35 & 0.36 \\ 
  (0.4,0.5] & 0.67 & 0.46 & 0.46 & 0.45 & 0.44 & 0.42 & 0.45 \\ 
  (0.5,0.6] & 0.68 & 0.54 & 0.54 & 0.54 & 0.52 & 0.50 & 0.53 \\ 
  (0.6,0.7] & 0.72 & 0.63 & 0.62 & 0.63 & 0.59 & 0.57 & 0.63 \\ 
  (0.7,0.8] & 0.77 & 0.72 & 0.73 & 0.73 & 0.69 & 0.65 & 0.72 \\ 
  (0.8,0.9] & 0.84 & 0.85 & 0.86 & 0.87 & 0.78 & 0.74 & 0.79 \\ 
  (0.9,1] & 0.96 & 0.94 & 0.97 & 0.98 & 0.88 & 0.56 &  \\ 
   \hline
\end{tabular}
\end{table}


==> tables/ccbounds.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Tue Aug 31 20:09:14 2021
\begin{table}[ht]
\centering
\caption{Outcome sensitivity: R = 0 confounded} 
\label{tab:marbounds2}
\begin{tabular}{lll}
  \hline
Outcome & CC Estimate & Bounds \\ 
  \hline
Depressed & -3.79 (-4.02, -3.56) & (-17.40, -3.06) \\ 
  Health & -4.19 (-4.47, -3.92) & (-17.78, -3.38) \\ 
  Isolated & -3.41 (-3.66, -3.17) & (-17.09, -2.73) \\ 
  Depressed & -3.78 (-4.03, -3.53) & (-17.41, -3.03) \\ 
  Health & -4.18 (-4.48, -3.88) & (-17.80, -3.34) \\ 
  Isolated & -3.43 (-3.70, -3.16) & (-17.12, -2.72) \\ 
   \hline
\end{tabular}
\end{table}


==> tables/dep-tree-rd-glm.tex <==
\captionsetup[table]{labelformat=empty,skip=1pt}
\setlength{\LTpost}{0mm}
\begin{longtable}{lllllllllr}
\caption*{
{\large All outcomes: data-driven subgroup heterogeneity, risk-differences (GLM)}
} \\ 
\toprule
 &  &  & \multicolumn{2}{c}{Depression} & \multicolumn{2}{c}{Isolation} & \multicolumn{2}{c}{Health} &  \\ 
\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
Subset & Variable & Categories & Estimate (95\% CI) & T-test & Estimate (95\% CI) & T-test & Estimate (95\% CI) & T-test & N \\ 
\midrule
None & Categories & 18-24 years &  -8.99 (-11.19, -6.79) & Ref &  -7.63 (-9.75, -5.51) & Ref &  -6.23 (-8.35, -4.12) & Ref & 28073 \\ 
None & Categories & 25+ years, Hispanic &  -2.72 (-11.91,  6.47) &  &  -7.04 (-12.52, -1.56) &  &  -3.33 (-13.77,  7.11) &  & 80254 \\ 
None & Categories & 25+ years, not Hispanic &  -3.75 (-4.13, -3.38) & *** &  -3.13 (-3.55, -2.70) & *** &  -3.51 (-4.19, -2.83) & * & 632157 \\ 
None & Categories & Other & -14.19 (-34.21,  5.83) &  & -12.25 (-31.61,  7.11) &  &  -0.55 (-33.23, 32.12) &  & 18110 \\ 
18-24 years & Female & Not female &  -9.38 (-13.53, -5.22) & Ref &  -7.46 (-11.36, -3.56) & Ref &  -5.95 (-9.96, -1.94) & Ref & 7956 \\ 
18-24 years & Female & Female &  -8.47 (-11.09, -5.86) &  &  -7.93 (-10.47, -5.39) &  &  -6.58 (-9.08, -4.08) &  & 19571 \\ 
18-24 years & Female & Unknown & -21.94 (-40.48, -3.40) &  &   0.63 (-19.24, 20.51) &  &   2.27 (-17.44, 21.98) &  & 546 \\ 
18-24 years & Lives with elderly & No &  -8.85 (-11.50, -6.20) & Ref &  -8.23 (-10.75, -5.72) & Ref &  -5.06 (-7.59, -2.53) & Ref & 20347 \\ 
18-24 years & Lives with elderly & Missing &  -8.83 (-13.49, -4.17) &  &  -4.91 (-9.73, -0.09) &  &  -9.98 (-14.45, -5.52) &  & 5184 \\ 
18-24 years & Lives with elderly & Yes & -10.42 (-17.53, -3.31) &  &  -8.37 (-15.26, -1.48) &  &  -7.97 (-15.25, -0.69) &  & 2542 \\ 
18-24 years & White & White &  -8.40 (-10.82, -5.98) & Ref &  -8.94 (-11.31, -6.57) & Ref &  -7.11 (-9.40, -4.82) & Ref & 21515 \\ 
18-24 years & White & Not white & -11.43 (-16.81, -6.04) &  &  -3.70 (-8.63,  1.22) &  &  -3.47 (-8.82,  1.87) &  & 6019 \\ 
18-24 years & White & Unknown &  -5.42 (-19.02,  8.19) &  &   0.85 (-15.10, 16.80) &  &  -2.09 (-16.52, 12.33) &  & 539 \\ 
25+ years, Hispanic & Age & 25-44 years &  -3.19 (-5.33, -1.05) & Ref &  -2.87 (-4.97, -0.77) & Ref &  -6.64 (-9.47, -3.81) & Ref & 33726 \\ 
25+ years, Hispanic & Age & 45 years or older &  -2.38 (-18.15, 13.39) &  & -10.06 (-19.39, -0.74) &  &  -0.93 (-18.82, 16.96) &  & 46528 \\ 
25+ years, Hispanic & Language & English &  -5.04 (-8.57, -1.51) & Ref &  -5.02 (-8.51, -1.53) & Ref &  -7.58 (-15.39,  0.23) & Ref & 57236 \\ 
25+ years, Hispanic & Language & Spanish &   3.04 (-27.77, 33.85) &  & -12.07 (-29.07,  4.94) &  &   7.24 (-23.55, 38.02) &  & 23018 \\ 
\bottomrule
\end{longtable}
\begin{minipage}{\linewidth}
T-tests reflect test of difference in means between the category specified in row and the reference category (Ref) within each Subset and Variable\\
*** indicates p < 0.001; ** indiciates p < 0.01; * indicates p < 0.05\\
Subgroups chosen using data from March 1-14th using depression as the outcome\\
\end{minipage}



==> tables/dep-tree-rd-xgb.tex <==
\captionsetup[table]{labelformat=empty,skip=1pt}
\setlength{\LTpost}{0mm}
\begin{longtable}{lllllllllr}
\caption*{
{\large All outcomes: data-driven subgroup heterogeneity, risk-differences (XGBoost)}
} \\ 
\toprule
 &  &  & \multicolumn{2}{c}{Depression} & \multicolumn{2}{c}{Isolation} & \multicolumn{2}{c}{Health} &  \\ 
\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
Subset & Variable & Categories & Estimate (95\% CI) & T-test & Estimate (95\% CI) & T-test & Estimate (95\% CI) & T-test & N \\ 
\midrule
None & Categories & 18-24 years & -12.47 (-14.01, -10.94) & Ref & -10.31 (-11.78, -8.83) & Ref &  -6.46 ( -7.86, -5.05) & Ref & 28073 \\ 
None & Categories & 25+ years, Hispanic &  -2.22 ( -3.11, -1.32) & *** &  -2.35 ( -3.34, -1.36) & *** &  -4.28 ( -5.54, -3.03) & * & 80254 \\ 
None & Categories & 25+ years, not Hispanic &  -3.64 ( -3.88, -3.41) & *** &  -3.05 ( -3.30, -2.80) & *** &  -3.58 ( -3.86, -3.30) & *** & 632157 \\ 
None & Categories & Other &  37.54 (-165.86, 240.95) &  & -32.69 (-175.23, 109.86) &  &  85.16 (-190.42, 360.74) &  & 18110 \\ 
18-24 years & Female & Not female & -13.26 (-15.69, -10.83) & Ref & -10.97 (-13.40, -8.54) & Ref &  -5.45 (-7.76, -3.15) & Ref & 7956 \\ 
18-24 years & Female & Female & -11.87 (-13.81, -9.93) &  & -10.02 (-11.85, -8.18) &  &  -6.95 (-8.71, -5.19) &  & 19571 \\ 
18-24 years & Female & Unknown & -22.71 (-34.90, -10.52) &  & -11.00 (-23.49,  1.48) &  &  -3.24 (-14.89,  8.42) &  & 546 \\ 
18-24 years & Lives with elderly & No & -11.47 (-13.27, -9.66) & Ref &  -9.82 (-11.56, -8.08) & Ref &  -4.75 (-6.40, -3.10) & Ref & 20347 \\ 
18-24 years & Lives with elderly & Missing & -12.85 (-16.37, -9.34) &  &  -9.96 (-13.33, -6.59) &  & -10.58 (-13.82, -7.33) & ** & 5184 \\ 
18-24 years & Lives with elderly & Yes & -19.72 (-24.98, -14.47) & ** & -14.91 (-19.79, -10.03) &  & -11.66 (-16.52, -6.80) & ** & 2542 \\ 
18-24 years & White & White & -12.31 (-14.08, -10.53) & Ref & -10.98 (-12.67, -9.29) & Ref &  -7.45 (-9.04, -5.85) & Ref & 21515 \\ 
18-24 years & White & Not white & -12.84 (-16.08, -9.60) &  &  -7.80 (-10.97, -4.62) &  &  -3.30 (-6.47, -0.13) & * & 6019 \\ 
18-24 years & White & Unknown & -14.93 (-23.73, -6.14) &  & -11.60 (-20.64, -2.56) &  &  -2.12 (-10.67,  6.43) &  & 539 \\ 
25+ years, Hispanic & Age & 25-44 years & -1.82 (-3.12, -0.53) & Ref & -1.77 (-3.10, -0.44) & Ref & -3.95 (-5.56, -2.35) & Ref & 33726 \\ 
25+ years, Hispanic & Age & 45 years or older & -2.50 (-3.74, -1.26) &  & -2.77 (-4.18, -1.36) &  & -4.52 (-6.35, -2.70) &  & 46528 \\ 
25+ years, Hispanic & Language & English & -2.61 (-3.53, -1.68) & Ref & -2.92 (-3.81, -2.03) & Ref & -4.59 (-5.79, -3.39) & Ref & 57236 \\ 
25+ years, Hispanic & Language & Spanish & -1.24 (-3.37,  0.89) &  & -0.94 (-3.59,  1.72) &  & -3.52 (-6.73, -0.31) &  & 23018 \\ 
\bottomrule
\end{longtable}
\begin{minipage}{\linewidth}
T-tests reflect test of difference in means between the category specified in row and the reference category (Ref) within each Subset and Variable\\
*** indicates p < 0.001; ** indiciates p < 0.01; * indicates p < 0.05\\
Subgroups chosen using data from March 1-14th using depression as the outcome\\
\end{minipage}



==> tables/dep-tree-rr-glm.tex <==
\captionsetup[table]{labelformat=empty,skip=1pt}
\setlength{\LTpost}{0mm}
\begin{longtable}{lllllllllr}
\caption*{
{\large All outcomes: data-driven subgroup heterogeneity, risk-ratios (GLM)}
} \\ 
\toprule
 &  &  & \multicolumn{2}{c}{Depression} & \multicolumn{2}{c}{Isolation} & \multicolumn{2}{c}{Health} &  \\ 
\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
Subset & Variable & Categories & Estimate (95\% CI) & T-test & Estimate (95\% CI) & T-test & Estimate (95\% CI) & T-test & N \\ 
\midrule
None & Categories & 18-24 years &  0.82 (0.78, 0.86) & Ref &  0.80 (0.75, 0.86) & Ref &  0.82 (0.77, 0.88) & Ref & 28073 \\ 
None & Categories & 25+ years, Hispanic &  0.88 (0.48, 1.28) &  &  0.70 (0.51, 0.90) &  &  0.93 (0.73, 1.14) &  & 80254 \\ 
None & Categories & 25+ years, not Hispanic &  0.79 (0.77, 0.81) &  &  0.84 (0.82, 0.86) &  &  0.86 (0.84, 0.89) &  & 632157 \\ 
None & Categories & Other &  0.37 (-0.08, 0.82) &  &  0.43 (-0.04, 0.90) &  &  0.99 (0.15, 1.82) &  & 18110 \\ 
18-24 years & Female & Not female &  0.78 (0.68, 0.88) & Ref &  0.79 (0.69, 0.90) & Ref &  0.80 (0.67, 0.93) & Ref & 7956 \\ 
18-24 years & Female & Female &  0.84 (0.79, 0.89) &  &  0.80 (0.73, 0.86) &  &  0.82 (0.76, 0.89) &  & 19571 \\ 
18-24 years & Female & Unknown &  0.66 (0.38, 0.94) &  &  1.01 (0.60, 1.42) &  &  1.06 (0.57, 1.54) &  & 546 \\ 
18-24 years & Lives with elderly & No &  0.82 (0.77, 0.87) & Ref &  0.79 (0.72, 0.85) & Ref &  0.85 (0.77, 0.92) & Ref & 20347 \\ 
18-24 years & Lives with elderly & Missing &  0.82 (0.72, 0.91) &  &  0.87 (0.74, 1.00) &  &  0.75 (0.64, 0.86) &  & 5184 \\ 
18-24 years & Lives with elderly & Yes &  0.80 (0.67, 0.93) &  &  0.80 (0.63, 0.96) &  &  0.83 (0.68, 0.98) &  & 2542 \\ 
18-24 years & White & White &  0.84 (0.79, 0.88) & Ref &  0.77 (0.71, 0.83) & Ref &  0.79 (0.72, 0.86) & Ref & 21515 \\ 
18-24 years & White & Not white &  0.74 (0.62, 0.86) &  &  0.90 (0.76, 1.03) &  &  0.91 (0.78, 1.05) &  & 6019 \\ 
18-24 years & White & Unknown &  0.86 (0.53, 1.20) &  &  1.03 (0.52, 1.53) &  &  0.96 (0.68, 1.24) &  & 539 \\ 
25+ years, Hispanic & Age & 25-44 years &  0.87 (0.79, 0.95) & Ref &  0.88 (0.79, 0.96) & Ref &  0.86 (0.81, 0.92) & Ref & 33726 \\ 
25+ years, Hispanic & Age & 45 years or older &  0.88 (0.13, 1.64) &  &  0.58 (0.28, 0.88) &  &  0.98 (0.64, 1.33) &  & 46528 \\ 
25+ years, Hispanic & Language & English &  0.79 (0.66, 0.91) & Ref &  0.76 (0.63, 0.89) & Ref &  0.84 (0.69, 0.98) & Ref & 57236 \\ 
25+ years, Hispanic & Language & Spanish &  1.16 (-0.47, 2.78) &  &  0.61 (0.16, 1.06) &  &  1.12 (0.60, 1.64) &  & 23018 \\ 
\bottomrule
\end{longtable}
\begin{minipage}{\linewidth}
T-tests reflect test of difference in means between the category specified in row and the reference category (Ref) within each Subset and Variable\\
*** indicates p < 0.001; ** indiciates p < 0.01; * indicates p < 0.05\\
Subgroups chosen using data from March 1-14th using depression as the outcome\\
\end{minipage}



==> tables/dep-tree-rr-xgb.tex <==
\captionsetup[table]{labelformat=empty,skip=1pt}
\setlength{\LTpost}{0mm}
\begin{longtable}{lllllllllr}
\caption*{
{\large All outcomes: data-driven subgroup heterogeneity, risk-ratios (XGBoost)}
} \\ 
\toprule
 &  &  & \multicolumn{2}{c}{Depression} & \multicolumn{2}{c}{Isolation} & \multicolumn{2}{c}{Health} &  \\ 
\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
Subset & Variable & Categories & Estimate (95\% CI) & T-test & Estimate (95\% CI) & T-test & Estimate (95\% CI) & T-test & N \\ 
\midrule
None & Categories & 18-24 years &  0.75 (0.72, 0.78) & Ref &  0.73 (0.70, 0.77) & Ref &  0.82 (0.78, 0.86) & Ref & 28073 \\ 
None & Categories & 25+ years, Hispanic &  0.88 (0.84, 0.93) & *** &  0.89 (0.84, 0.93) & *** &  0.91 (0.88, 0.94) & *** & 80254 \\ 
None & Categories & 25+ years, not Hispanic &  0.80 (0.78, 0.81) & ** &  0.84 (0.83, 0.86) & *** &  0.86 (0.85, 0.87) & * & 632157 \\ 
None & Categories & Other &  0.74 (-0.54, 2.02) &  &  1.38 (-0.45, 3.22) &  &  0.47 (-1.03, 1.98) &  & 18110 \\ 
18-24 years & Female & Not female &  0.69 (0.64, 0.74) & Ref &  0.70 (0.64, 0.76) & Ref &  0.82 (0.75, 0.89) & Ref & 7956 \\ 
18-24 years & Female & Female &  0.78 (0.74, 0.81) & ** &  0.75 (0.70, 0.79) &  &  0.82 (0.77, 0.86) &  & 19571 \\ 
18-24 years & Female & Unknown &  0.66 (0.49, 0.83) &  &  0.78 (0.53, 1.02) &  &  0.92 (0.64, 1.20) &  & 546 \\ 
18-24 years & Lives with elderly & No &  0.77 (0.74, 0.80) & Ref &  0.75 (0.70, 0.79) & Ref &  0.86 (0.81, 0.90) & Ref & 20347 \\ 
18-24 years & Lives with elderly & Missing &  0.74 (0.67, 0.80) &  &  0.74 (0.65, 0.82) &  &  0.73 (0.66, 0.81) & ** & 5184 \\ 
18-24 years & Lives with elderly & Yes &  0.64 (0.55, 0.73) & ** &  0.66 (0.55, 0.76) &  &  0.76 (0.66, 0.85) &  & 2542 \\ 
18-24 years & White & White &  0.76 (0.73, 0.80) & Ref &  0.72 (0.68, 0.76) & Ref &  0.78 (0.74, 0.83) & Ref & 21515 \\ 
18-24 years & White & Not white &  0.71 (0.65, 0.78) &  &  0.79 (0.70, 0.87) &  &  0.92 (0.84, 0.99) & ** & 6019 \\ 
18-24 years & White & Unknown &  0.65 (0.47, 0.82) &  &  0.67 (0.44, 0.90) &  &  0.95 (0.77, 1.13) &  & 539 \\ 
25+ years, Hispanic & Age & 25-44 years &  0.93 (0.87, 0.98) & Ref &  0.92 (0.87, 0.98) & Ref &  0.92 (0.88, 0.95) & Ref & 33726 \\ 
25+ years, Hispanic & Age & 45 years or older &  0.83 (0.75, 0.91) & * &  0.85 (0.78, 0.92) &  &  0.90 (0.86, 0.94) &  & 46528 \\ 
25+ years, Hispanic & Language & English &  0.88 (0.84, 0.92) & Ref &  0.85 (0.80, 0.89) & Ref &  0.89 (0.87, 0.92) & Ref & 57236 \\ 
25+ years, Hispanic & Language & Spanish &  0.89 (0.72, 1.07) &  &  0.96 (0.85, 1.07) &  &  0.94 (0.88, 0.99) &  & 23018 \\ 
\bottomrule
\end{longtable}
\begin{minipage}{\linewidth}
T-tests reflect test of difference in means between the category specified in row and the reference category (Ref) within each Subset and Variable\\
*** indicates p < 0.001; ** indiciates p < 0.01; * indicates p < 0.05\\
Subgroups chosen using data from March 1-14th using depression as the outcome\\
\end{minipage}



==> tables/dep-tree-table-rd-glm.tex <==
\begin{table}[!h]

\caption{All outcomes: data-driven subgroup heterogeneity, risk-differences (GLM estimates)}
\centering
\begin{threeparttable}
\begin{tabular}[t]{llllllllr}
\toprule
\multicolumn{2}{c}{ } & \multicolumn{2}{c}{Depression} & \multicolumn{2}{c}{Isolation} & \multicolumn{2}{c}{Health} & \multicolumn{1}{c}{ } \\
\cmidrule(l{3pt}r{3pt}){3-4} \cmidrule(l{3pt}r{3pt}){5-6} \cmidrule(l{3pt}r{3pt}){7-8}
Variable & Value & Estimate (95\% CI) & T-test & Estimate (95\% CI) & T-test & Estimate (95\% CI) & T-test & N\\
\midrule
\addlinespace[0.3em]
\multicolumn{9}{l}{\textbf{All data}}\\
\hspace{1em}- & 18-24 years & -8.19 (-10.28, -6.11) & Ref & -7.26 (-9.28, -5.23) & Ref & -6.48 (-8.45, -4.52) & Ref & 28073\\
\hspace{1em}- & 25+ years, Hispanic & -2.45 (-3.38, -1.51) & *** & -2.38 (-3.41, -1.36) & *** & -5.85 (-7.09, -4.61) &  & 80254\\
\hspace{1em}- & 25+ years, not Hispanic & -3.62 (-3.88, -3.36) & *** & -3.19 (-3.46, -2.91) & *** & -3.92 (-4.23, -3.61) & * & 632157\\
\hspace{1em}- & Other & -5.91 (-7.23, -4.58) &  & -3.60 (-5.15, -2.05) & ** & -5.47 (-7.11, -3.83) &  & 18110\\
\addlinespace[0.3em]
\multicolumn{9}{l}{\textbf{18-24 years}}\\
\hspace{1em}Female & Not female & -8.78 (-12.64, -4.91) & Ref & -7.28 (-10.99, -3.57) & Ref & -5.71 (-9.37, -2.05) & Ref & 7956\\
\hspace{1em}Female & Female & -7.70 (-10.21, -5.19) &  & -7.41 (-9.85, -4.97) &  & -7.02 (-9.36, -4.68) &  & 19571\\
\hspace{1em}Female & Unknown & -17.32 (-33.34, -1.30) &  & -1.33 (-18.34, 15.69) &  & 1.70 (-16.22, 19.61) &  & 546\\
\hspace{1em}Lives with elderly & No & -7.77 (-10.26, -5.28) & Ref & -7.56 (-9.96, -5.16) & Ref & -5.37 (-7.72, -3.02) & Ref & 20347\\
\hspace{1em}Lives with elderly & Missing & -9.08 (-13.72, -4.43) &  & -5.20 (-9.90, -0.50) &  & -10.11 (-14.41, -5.81) &  & 5184\\
\hspace{1em}Lives with elderly & Yes & -9.77 (-16.27, -3.27) &  & -9.00 (-15.43, -2.58) &  & -8.01 (-14.28, -1.74) &  & 2542\\
\hspace{1em}White & White & -8.13 (-10.48, -5.79) & Ref & -8.89 (-11.18, -6.61) & Ref & -7.39 (-9.58, -5.20) & Ref & 21515\\
\hspace{1em}White & Not white & -8.56 (-13.38, -3.74) &  & -2.01 (-6.61,  2.60) & ** & -3.78 (-8.42,  0.86) &  & 6019\\
\hspace{1em}White & Unknown & -6.46 (-18.73,  5.80) &  & -0.53 (-14.46, 13.39) &  & -0.54 (-12.17, 11.09) &  & 539\\
\addlinespace[0.3em]
\multicolumn{9}{l}{\textbf{25+ years, Hispanic}}\\
\hspace{1em}Age & 25-44 years & -2.34 (-3.98, -0.70) & Ref & -2.59 (-4.27, -0.91) & Ref & -6.31 (-8.27, -4.35) & Ref & 33726\\
\hspace{1em}Age & 45 years or older & -2.53 (-3.61, -1.44) &  & -2.23 (-3.51, -0.95) &  & -5.52 (-7.13, -3.91) &  & 46528\\
\hspace{1em}Language & English & -2.88 (-3.92, -1.83) & Ref & -2.98 (-3.97, -1.99) & Ref & -5.18 (-6.46, -3.90) & Ref & 57236\\
\hspace{1em}Language & Spanish & -1.38 (-3.34,  0.58) &  & -0.89 (-3.48,  1.69) &  & -7.53 (-10.46, -4.59) &  & 23018\\
\bottomrule
\end{tabular}
\begin{tablenotes}
\item T-tests reflect test of difference in means between the category specified in row and the reference category (Ref) within each Subset and Variable
\item *** indicates p < 0.001; ** indicates p < 0.01; * indicates p < 0.05
\item Subgroups chosen using data from March 1-14th using specified outcome
\end{tablenotes}
\end{threeparttable}
\end{table}


==> tables/dep-tree-table-rd-xgb.tex <==
\begin{table}[!h]

\caption{All outcomes: data-driven subgroup heterogeneity, risk-differences (XGBoost estimates)}
\centering
\begin{threeparttable}
\begin{tabular}[t]{llllllllr}
\toprule
\multicolumn{2}{c}{ } & \multicolumn{2}{c}{Depression} & \multicolumn{2}{c}{Isolation} & \multicolumn{2}{c}{Health} & \multicolumn{1}{c}{ } \\
\cmidrule(l{3pt}r{3pt}){3-4} \cmidrule(l{3pt}r{3pt}){5-6} \cmidrule(l{3pt}r{3pt}){7-8}
Variable & Value & Estimate (95\% CI) & T-test & Estimate (95\% CI) & T-test & Estimate (95\% CI) & T-test & N\\
\midrule
\addlinespace[0.3em]
\multicolumn{9}{l}{\textbf{All data}}\\
\hspace{1em}- & 18-24 years & -12.21 (-13.68, -10.74) & Ref & -10.73 (-12.14, -9.31) & Ref & -6.93 (-8.28, -5.59) & Ref & 28073\\
\hspace{1em}- & 25+ years, Hispanic & -1.89 (-2.58, -1.21) & *** & -1.87 (-2.59, -1.16) & *** & -4.71 (-5.60, -3.81) & ** & 80254\\
\hspace{1em}- & 25+ years, not Hispanic & -3.56 (-3.79, -3.33) & *** & -3.03 (-3.27, -2.79) & *** & -3.93 (-4.19, -3.66) & *** & 632157\\
\hspace{1em}- & Other & -4.88 (-6.21, -3.56) & *** & -3.38 (-4.76, -2.01) & *** & -4.62 (-6.20, -3.04) & * & 18110\\
\addlinespace[0.3em]
\multicolumn{9}{l}{\textbf{18-24 years}}\\
\hspace{1em}Female & Not female & -13.76 (-16.07, -11.44) & Ref & -11.36 (-13.69, -9.04) & Ref & -6.29 (-8.50, -4.08) & Ref & 7956\\
\hspace{1em}Female & Female & -11.30 (-13.16, -9.44) &  & -10.35 (-12.13, -8.58) &  & -7.28 (-8.96, -5.61) &  & 19571\\
\hspace{1em}Female & Unknown & -22.25 (-33.68, -10.82) &  & -14.83 (-25.64, -4.02) &  & -3.80 (-14.78,  7.17) &  & 546\\
\hspace{1em}Lives with elderly & No & -10.94 (-12.67, -9.21) & Ref & -10.09 (-11.78, -8.41) & Ref & -5.22 (-6.81, -3.63) & Ref & 20347\\
\hspace{1em}Lives with elderly & Missing & -12.55 (-15.95, -9.15) &  & -10.21 (-13.46, -6.95) &  & -10.85 (-13.91, -7.80) & ** & 5184\\
\hspace{1em}Lives with elderly & Yes & -21.62 (-26.45, -16.79) & *** & -16.85 (-21.31, -12.40) & ** & -12.65 (-17.07, -8.24) & ** & 2542\\
\hspace{1em}White & White & -12.10 (-13.80, -10.39) & Ref & -11.55 (-13.18, -9.92) & Ref & -7.90 (-9.43, -6.37) & Ref & 21515\\
\hspace{1em}White & Not white & -12.24 (-15.28, -9.20) &  & -7.72 (-10.75, -4.69) & * & -3.70 (-6.66, -0.73) & * & 6019\\
\hspace{1em}White & Unknown & -16.22 (-24.48, -7.95) &  & -11.55 (-20.10, -3.00) &  & -4.68 (-12.59,  3.22) &  & 539\\
\addlinespace[0.3em]
\multicolumn{9}{l}{\textbf{25+ years, Hispanic}}\\
\hspace{1em}Age & 25-44 years & -1.45 (-2.64, -0.26) & Ref & -1.38 (-2.56, -0.21) & Ref & -4.48 (-5.85, -3.10) & Ref & 33726\\
\hspace{1em}Age & 45 years or older & -2.22 (-3.03, -1.40) &  & -2.23 (-3.12, -1.34) &  & -4.87 (-6.04, -3.70) &  & 46528\\
\hspace{1em}Language & English & -2.52 (-3.39, -1.65) & Ref & -2.80 (-3.63, -1.97) & Ref & -4.96 (-6.02, -3.90) & Ref & 57236\\
\hspace{1em}Language & Spanish & -0.33 (-1.36,  0.69) & ** & 0.42 (-0.96,  1.81) & *** & -4.07 (-5.72, -2.43) &  & 23018\\
\bottomrule
\end{tabular}
\begin{tablenotes}
\item T-tests reflect test of difference in means between the category specified in row and the reference category (Ref) within each Subset and Variable
\item *** indicates p < 0.001; ** indicates p < 0.01; * indicates p < 0.05
\item Subgroups chosen using data from March 1-14th using specified outcome
\end{tablenotes}
\end{threeparttable}
\end{table}


==> tables/dep-tree-table-rd.tex <==
% latex table generated in R 4.0.4 by xtable 1.8-4 package
% Mon Feb 21 14:40:10 2022
\begin{table}[ht]
\centering
\caption{Depression heterogeneity (95\% CI)} 
\label{tab:deptreetable-rd}
\begin{tabular}{llllll}
  \hline
Subset & Variable & Categories & Depression & Isolation & Health \\ 
  \hline
None & NA & 19-24 years &  -8.94 (-11.12, -6.77) &  -7.58 (-9.68, -5.48) &  -6.20 (-8.29, -4.11) \\ 
  None & NA & 25+ years, Hispanic &  -3.98 (-6.34, -1.61) &  -2.81 (-5.86,  0.23) &  -4.53 (-6.99, -2.07) \\ 
  None & NA & 25+ years, not Hispanic &  -3.88 (-4.21, -3.55) &  -3.31 (-3.68, -2.95) &  -3.87 (-4.40, -3.35) \\ 
  None & NA & Other &  -8.09 (-9.45, -6.73) &  -2.63 (-3.91, -1.36) &  -8.61 (-10.96, -6.26) \\ 
  19-24 years & Female & Female &  -8.44 (-11.03, -5.85) &  -7.89 (-10.40, -5.38) &  -6.56 (-9.04, -4.09) \\ 
  19-24 years & Female & Not female &  -9.30 (-13.39, -5.21) &  -7.39 (-11.24, -3.55) &  -5.91 (-9.86, -1.96) \\ 
  19-24 years & Female & Unknown & -21.42 (-39.50, -3.34) &   0.58 (-18.79, 19.96) &   2.12 (-17.10, 21.33) \\ 
  19-24 years & Lives with elderly & Missing &  -8.75 (-13.33, -4.18) &  -4.87 (-9.61, -0.13) &  -9.88 (-14.26, -5.49) \\ 
  19-24 years & Lives with elderly & No &  -8.82 (-11.44, -6.19) &  -8.19 (-10.68, -5.70) &  -5.05 (-7.55, -2.55) \\ 
  19-24 years & Lives with elderly & Yes & -10.32 (-17.33, -3.31) &  -8.28 (-15.08, -1.49) &  -7.91 (-15.09, -0.74) \\ 
  19-24 years & White & Not white & -11.26 (-16.54, -5.98) &  -3.66 (-8.49,  1.16) &  -3.46 (-8.71,  1.79) \\ 
  19-24 years & White & Unknown &  -5.20 (-18.15,  7.76) &   0.73 (-14.45, 15.92) &  -2.23 (-15.96, 11.51) \\ 
  19-24 years & White & White &  -8.39 (-10.79, -5.99) &  -8.90 (-11.25, -6.56) &  -7.08 (-9.35, -4.81) \\ 
  25+ years, not Hispanic & Age & 25-44 years &  -3.17 (-5.17, -1.17) &  -2.87 (-4.82, -0.92) &  -6.17 (-8.53, -3.82) \\ 
  25+ years, not Hispanic & Age & 45 years or older &  -4.52 (-8.22, -0.81) &  -2.78 (-7.68,  2.12) &  -3.44 (-7.22,  0.35) \\ 
  25+ years, not Hispanic & Language & English &  -4.84 (-8.08, -1.60) &  -4.78 (-7.98, -1.57) &  -3.10 (-5.73, -0.46) \\ 
  25+ years, not Hispanic & Language & Spanish &  -2.13 (-4.79,  0.54) &   1.37 (-5.26,  8.01) &  -7.60 (-12.86, -2.33) \\ 
   \hline
\end{tabular}
\end{table}


==> tables/dep-tree-table-rr-glm.tex <==
\begin{table}[!h]

\caption{All outcomes: data-driven subgroup heterogeneity, risk-ratios (GLM estimates)}
\centering
\begin{threeparttable}
\begin{tabular}[t]{llllllllr}
\toprule
\multicolumn{2}{c}{ } & \multicolumn{2}{c}{Depression} & \multicolumn{2}{c}{Isolation} & \multicolumn{2}{c}{Health} & \multicolumn{1}{c}{ } \\
\cmidrule(l{3pt}r{3pt}){3-4} \cmidrule(l{3pt}r{3pt}){5-6} \cmidrule(l{3pt}r{3pt}){7-8}
Variable & Value & Estimate (95\% CI) & T-test & Estimate (95\% CI) & T-test & Estimate (95\% CI) & T-test & N\\
\midrule
\addlinespace[0.3em]
\multicolumn{9}{l}{\textbf{All data}}\\
\hspace{1em}- & 18-24 years & 0.84 (0.79, 0.88) & Ref & 0.81 (0.76, 0.86) & Ref & 0.82 (0.76, 0.87) & Ref & 28073\\
\hspace{1em}- & 25+ years, Hispanic & 0.87 (0.82, 0.92) &  & 0.88 (0.83, 0.93) &  & 0.88 (0.85, 0.90) & * & 80254\\
\hspace{1em}- & 25+ years, not Hispanic & 0.80 (0.78, 0.81) &  & 0.84 (0.82, 0.85) &  & 0.85 (0.84, 0.86) &  & 632157\\
\hspace{1em}- & Other & 0.68 (0.61, 0.75) & *** & 0.81 (0.73, 0.89) &  & 0.82 (0.77, 0.87) &  & 18110\\
\addlinespace[0.3em]
\multicolumn{9}{l}{\textbf{18-24 years}}\\
\hspace{1em}Female & Not female & 0.79 (0.70, 0.88) & Ref & 0.80 (0.70, 0.90) & Ref & 0.81 (0.69, 0.93) & Ref & 7956\\
\hspace{1em}Female & Female & 0.85 (0.81, 0.90) &  & 0.81 (0.75, 0.87) &  & 0.81 (0.75, 0.87) &  & 19571\\
\hspace{1em}Female & Unknown & 0.73 (0.49, 0.97) &  & 0.97 (0.62, 1.32) &  & 1.04 (0.60, 1.48) &  & 546\\
\hspace{1em}Lives with elderly & No & 0.84 (0.79, 0.89) & Ref & 0.80 (0.74, 0.86) & Ref & 0.84 (0.77, 0.91) & Ref & 20347\\
\hspace{1em}Lives with elderly & Missing & 0.81 (0.72, 0.91) &  & 0.86 (0.74, 0.98) &  & 0.74 (0.64, 0.85) &  & 5184\\
\hspace{1em}Lives with elderly & Yes & 0.81 (0.69, 0.93) &  & 0.78 (0.63, 0.93) &  & 0.83 (0.70, 0.96) &  & 2542\\
\hspace{1em}White & White & 0.84 (0.80, 0.89) & Ref & 0.77 (0.72, 0.83) & Ref & 0.78 (0.72, 0.85) & Ref & 21515\\
\hspace{1em}White & Not white & 0.81 (0.70, 0.91) &  & 0.94 (0.82, 1.07) & * & 0.90 (0.79, 1.02) &  & 6019\\
\hspace{1em}White & Unknown & 0.85 (0.56, 1.13) &  & 0.98 (0.57, 1.40) &  & 0.99 (0.75, 1.23) &  & 539\\
\addlinespace[0.3em]
\multicolumn{9}{l}{\textbf{25+ years, Hispanic}}\\
\hspace{1em}Age & 25-44 years & 0.91 (0.84, 0.97) & Ref & 0.89 (0.82, 0.96) & Ref & 0.87 (0.83, 0.91) & Ref & 33726\\
\hspace{1em}Age & 45 years or older & 0.83 (0.76, 0.90) &  & 0.87 (0.80, 0.95) &  & 0.88 (0.85, 0.92) &  & 46528\\
\hspace{1em}Language & English & 0.87 (0.82, 0.91) & Ref & 0.85 (0.80, 0.90) & Ref & 0.88 (0.85, 0.91) & Ref & 57236\\
\hspace{1em}Language & Spanish & 0.88 (0.72, 1.05) &  & 0.96 (0.85, 1.07) &  & 0.87 (0.82, 0.92) &  & 23018\\
\bottomrule
\end{tabular}
\begin{tablenotes}
\item T-tests reflect test of difference in means between the category specified in row and the reference category (Ref) within each Subset and Variable
\item *** indicates p < 0.001; ** indicates p < 0.01; * indicates p < 0.05
\item Subgroups chosen using data from March 1-14th using specified outcome
\end{tablenotes}
\end{threeparttable}
\end{table}


==> tables/dep-tree-table-rr-xgb.tex <==
\begin{table}[!h]

\caption{All outcomes: data-driven subgroup heterogeneity, risk-ratios (XGBoost estimates)}
\centering
\begin{threeparttable}
\begin{tabular}[t]{llllllllr}
\toprule
\multicolumn{2}{c}{ } & \multicolumn{2}{c}{Depression} & \multicolumn{2}{c}{Isolation} & \multicolumn{2}{c}{Health} & \multicolumn{1}{c}{ } \\
\cmidrule(l{3pt}r{3pt}){3-4} \cmidrule(l{3pt}r{3pt}){5-6} \cmidrule(l{3pt}r{3pt}){7-8}
Variable & Value & Estimate (95\% CI) & T-test & Estimate (95\% CI) & T-test & Estimate (95\% CI) & T-test & N\\
\midrule
\addlinespace[0.3em]
\multicolumn{9}{l}{\textbf{All data}}\\
\hspace{1em}- & 18-24 years & 0.76 (0.73, 0.78) & Ref & 0.72 (0.69, 0.76) & Ref & 0.81 (0.77, 0.84) & Ref & 28073\\
\hspace{1em}- & 25+ years, Hispanic & 0.90 (0.86, 0.94) & *** & 0.91 (0.87, 0.94) & *** & 0.90 (0.88, 0.92) & *** & 80254\\
\hspace{1em}- & 25+ years, not Hispanic & 0.80 (0.79, 0.81) & ** & 0.85 (0.83, 0.86) & *** & 0.85 (0.84, 0.86) & * & 632157\\
\hspace{1em}- & Other & 0.73 (0.67, 0.80) &  & 0.82 (0.75, 0.89) & * & 0.84 (0.79, 0.90) &  & 18110\\
\addlinespace[0.3em]
\multicolumn{9}{l}{\textbf{18-24 years}}\\
\hspace{1em}Female & Not female & 0.68 (0.63, 0.73) & Ref & 0.69 (0.63, 0.75) & Ref & 0.79 (0.72, 0.86) & Ref & 7956\\
\hspace{1em}Female & Female & 0.79 (0.75, 0.82) & *** & 0.74 (0.70, 0.78) &  & 0.81 (0.76, 0.85) &  & 19571\\
\hspace{1em}Female & Unknown & 0.66 (0.50, 0.82) &  & 0.70 (0.50, 0.90) &  & 0.91 (0.64, 1.17) &  & 546\\
\hspace{1em}Lives with elderly & No & 0.78 (0.75, 0.81) & Ref & 0.74 (0.70, 0.78) & Ref & 0.84 (0.80, 0.89) & Ref & 20347\\
\hspace{1em}Lives with elderly & Missing & 0.74 (0.68, 0.81) &  & 0.73 (0.65, 0.81) &  & 0.72 (0.65, 0.80) & ** & 5184\\
\hspace{1em}Lives with elderly & Yes & 0.60 (0.53, 0.68) & *** & 0.61 (0.52, 0.70) & * & 0.73 (0.65, 0.82) & * & 2542\\
\hspace{1em}White & White & 0.77 (0.74, 0.80) & Ref & 0.71 (0.67, 0.75) & Ref & 0.77 (0.73, 0.81) & Ref & 21515\\
\hspace{1em}White & Not white & 0.72 (0.66, 0.79) &  & 0.79 (0.71, 0.87) &  & 0.91 (0.83, 0.98) & ** & 6019\\
\hspace{1em}White & Unknown & 0.63 (0.48, 0.79) &  & 0.67 (0.46, 0.89) &  & 0.90 (0.75, 1.06) &  & 539\\
\addlinespace[0.3em]
\multicolumn{9}{l}{\textbf{25+ years, Hispanic}}\\
\hspace{1em}Age & 25-44 years & 0.94 (0.89, 0.99) & Ref & 0.94 (0.89, 0.99) & Ref & 0.91 (0.88, 0.94) & Ref & 33726\\
\hspace{1em}Age & 45 years or older & 0.85 (0.80, 0.90) & * & 0.88 (0.83, 0.92) &  & 0.90 (0.87, 0.92) &  & 46528\\
\hspace{1em}Language & English & 0.88 (0.85, 0.92) & Ref & 0.86 (0.81, 0.90) & Ref & 0.89 (0.86, 0.91) & Ref & 57236\\
\hspace{1em}Language & Spanish & 0.97 (0.89, 1.06) &  & 1.02 (0.96, 1.08) & *** & 0.93 (0.90, 0.96) & * & 23018\\
\bottomrule
\end{tabular}
\begin{tablenotes}
\item T-tests reflect test of difference in means between the category specified in row and the reference category (Ref) within each Subset and Variable
\item *** indicates p < 0.001; ** indicates p < 0.01; * indicates p < 0.05
\item Subgroups chosen using data from March 1-14th using specified outcome
\end{tablenotes}
\end{threeparttable}
\end{table}


==> tables/dep-tree-table-rr.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Sat Feb 19 17:01:27 2022
\begin{table}[ht]
\centering
\caption{Depression heterogeneity (95\% CI)} 
\label{tab:deptreetable-rr}
\begin{tabular}{llllll}
  \hline
Subset & Variable & Categories & Depression & Isolation & Health \\ 
  \hline
None & NA & 19-24 years &  1.22 (1.16, 1.28) &  1.25 (1.16, 1.33) &  1.21 (1.13, 1.30) \\ 
  None & NA & 25+ years, Hispanic &  1.25 (1.09, 1.41) &  1.15 (0.98, 1.32) &  1.11 (1.04, 1.17) \\ 
  None & NA & 25+ years, not Hispanic &  1.28 (1.25, 1.31) &  1.21 (1.18, 1.23) &  1.18 (1.15, 1.20) \\ 
  None & NA & Other &  1.67 (1.52, 1.81) &  1.21 (1.10, 1.32) &  1.42 (1.29, 1.56) \\ 
  19-24 years & Female & Female &  1.19 (1.12, 1.26) &  1.25 (1.15, 1.35) &  1.21 (1.12, 1.31) \\ 
  19-24 years & Female & Not female &  1.28 (1.13, 1.44) &  1.26 (1.09, 1.42) &  1.24 (1.04, 1.44) \\ 
  19-24 years & Female & Unknown &  1.50 (0.88, 2.12) &  0.99 (0.60, 1.38) &  0.95 (0.53, 1.38) \\ 
  19-24 years & Lives with elderly & Missing &  1.22 (1.08, 1.36) &  1.15 (0.98, 1.32) &  1.33 (1.14, 1.52) \\ 
  19-24 years & Lives with elderly & No &  1.22 (1.14, 1.29) &  1.27 (1.17, 1.37) &  1.18 (1.08, 1.28) \\ 
  19-24 years & Lives with elderly & Yes &  1.24 (1.04, 1.44) &  1.25 (1.00, 1.50) &  1.20 (0.99, 1.42) \\ 
  19-24 years & White & Not white &  1.34 (1.13, 1.55) &  1.11 (0.95, 1.28) &  1.09 (0.94, 1.25) \\ 
  19-24 years & White & Unknown &  1.15 (0.72, 1.58) &  0.98 (0.52, 1.44) &  1.05 (0.75, 1.34) \\ 
  19-24 years & White & White &  1.19 (1.13, 1.26) &  1.29 (1.20, 1.39) &  1.26 (1.16, 1.37) \\ 
  25+ years, not Hispanic & Age & 25-44 years &  1.15 (1.04, 1.25) &  1.14 (1.03, 1.24) &  1.14 (1.08, 1.21) \\ 
  25+ years, not Hispanic & Age & 45 years or older &  1.38 (1.05, 1.71) &  1.16 (0.86, 1.46) &  1.08 (0.99, 1.17) \\ 
  25+ years, not Hispanic & Language & English &  1.26 (1.08, 1.44) &  1.30 (1.09, 1.51) &  1.08 (1.01, 1.15) \\ 
  25+ years, not Hispanic & Language & Spanish &  1.21 (0.90, 1.51) &  0.94 (0.69, 1.20) &  1.15 (1.03, 1.28) \\ 
   \hline
\end{tabular}
\end{table}


==> tables/flow-table.tex <==
% latex table generated in R 4.0.4 by xtable 1.8-4 package
% Tue Feb 08 09:36:15 2022
\begin{table}[ht]
\centering
\caption{Participant flow} 
\label{tab:flowtab}
\begin{tabular}{lrr}
  \hline
Sample subset & Total \# & Non-hesitant \# \\ 
  \hline
  Entire Sample & 1232398 & 991629 \\ 
  \hspace{3mm}English or Spanish surveys & 1229868 & 989417 \\ 
  \hspace{3mm}Alaska & 3690 & 2974 \\ 
  \hspace{3mm}Missing FIPS & 39526 & 29685 \\ 
  %Initial Sample & 1186652 & 956758 \\ 
  \hspace{3mm}Missing Intent & 75443 & 75443 \\ 
  \hspace{3mm}Vaccine Hesitant & 229894 &   0 \\ 
  \hline
  Non-hesitant sample & 881315 & - \\ 
  \hspace{3mm}Missing Depressed & 93355 & - \\ 
  \hspace{3mm}Missing Vaccinated & 5355 & - \\ 
  \hspace{3mm}Missing Isolated & 94575 & - \\ 
  \hspace{3mm}Missing Worried & 91156 & - \\ 
  \hline
  Complete-cases & 758594 & - \\ 
   \hline
\end{tabular}
\end{table}


==> tables/fullsamplemediationbounds.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Wed Sep 29 10:40:10 2021
\begin{table}[ht]
\centering
\caption{Mediation estimates: non-parametric bounds} 
\label{tab:fullsamplebounds2}
\begin{tabular}{lll}
  \hline
Estimand & Pure & Total \\ 
  \hline
NIE & (-13.43, -1.34) & (-12.87, -1.05) \\ 
  NIE - Isolated & (-12.08, -0.89) & (-12.69, -1.56) \\ 
  NIE - Health & (-11.36,  0.12) & (-11.19, -0.19) \\ 
  NIE - Interaction & (-12.16,  0.23) & (-10.82,  1.18) \\ 
  NDE & (-13.89, -1.41) & (-13.47, -0.98) \\ 
   \hline
\end{tabular}
\end{table}


==> tables/health-tree-table-glm.tex <==
\begin{table}[!h]

\caption{Worries about health: data-driven subgroup heterogeneity (GLM estimates)}
\centering
\begin{threeparttable}
\begin{tabular}[t]{lllllr}
\toprule
\multicolumn{1}{c}{ } & \multicolumn{2}{c}{Risk-difference} & \multicolumn{2}{c}{Risk-ratio} \\
\cmidrule(l{3pt}r{3pt}){2-3} \cmidrule(l{3pt}r{3pt}){4-5}
Strata & Estimate (95\% CI) & T-test & Estimate (95\% CI) & T-test & N\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Female}}\\
\hspace{1em}Other occupation & -4.07 (-4.58, -3.55) & Ref & 0.87 (0.85, 0.89) & Ref & 192529\\
\hspace{1em}Healthcare & -5.02 (-6.03, -4.01) &  & 0.82 (0.79, 0.85) & ** & 56546\\
\hspace{1em}Not working / Unknown & -4.57 (-5.01, -4.13) &  & 0.85 (0.84, 0.87) &  & 242533\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Not female}}\\
\hspace{1em}Other occupation & -2.95 (-3.53, -2.38) & Ref & 0.87 (0.85, 0.90) & Ref & 120789\\
\hspace{1em}Healthcare & -4.64 (-6.57, -2.70) &  & 0.78 (0.71, 0.86) & * & 12294\\
\hspace{1em}Not working / Unknown & -3.87 (-4.46, -3.28) & * & 0.85 (0.82, 0.87) &  & 116646\\
\bottomrule
\end{tabular}
\begin{tablenotes}
\item T-tests reflect test of difference in means between the category specified in row and the reference category (Ref) within each Subset and Variable
\item *** indicates p < 0.001; ** indicates p < 0.01; * indicates p < 0.05
\item Subgroups chosen using data from March 1-14th using specified outcome
\end{tablenotes}
\end{threeparttable}
\end{table}


==> tables/health-tree-table-xgb.tex <==
\begin{table}[!h]

\caption{Worries about health: data-driven subgroup heterogeneity (XGBoost estimates)}
\centering
\begin{threeparttable}
\begin{tabular}[t]{lllllr}
\toprule
\multicolumn{1}{c}{ } & \multicolumn{2}{c}{Risk-difference} & \multicolumn{2}{c}{Risk-ratio} \\
\cmidrule(l{3pt}r{3pt}){2-3} \cmidrule(l{3pt}r{3pt}){4-5}
Strata & Estimate (95\% CI) & T-test & Estimate (95\% CI) & T-test & N\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Female}}\\
\hspace{1em}Other occupation & -4.07 (-4.58, -3.55) & Ref & 0.87 (0.85, 0.89) & Ref & 192529\\
\hspace{1em}Healthcare & -5.02 (-6.03, -4.01) &  & 0.82 (0.79, 0.85) & ** & 56546\\
\hspace{1em}Not working / Unknown & -4.57 (-5.01, -4.13) &  & 0.85 (0.84, 0.87) &  & 242533\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Not female}}\\
\hspace{1em}Other occupation & -2.95 (-3.53, -2.38) & Ref & 0.87 (0.85, 0.90) & Ref & 120789\\
\hspace{1em}Healthcare & -4.64 (-6.57, -2.70) &  & 0.78 (0.71, 0.86) & * & 12294\\
\hspace{1em}Not working / Unknown & -3.87 (-4.46, -3.28) & * & 0.85 (0.82, 0.87) &  & 116646\\
\bottomrule
\end{tabular}
\begin{tablenotes}
\item T-tests reflect test of difference in means between the category specified in row and the reference category (Ref) within each Subset and Variable
\item *** indicates p < 0.001; ** indicates p < 0.01; * indicates p < 0.05
\item Subgroups chosen using data from March 1-14th using specified outcome
\end{tablenotes}
\end{threeparttable}
\end{table}


==> tables/health-tree-table.tex <==
% latex table generated in R 4.0.4 by xtable 1.8-4 package
% Mon Feb 21 14:40:10 2022
\begin{table}[ht]
\centering
\caption{Worries about health heterogeneity (95\% CI)} 
\label{tab:healthtreetable}
\begin{tabular}{lll}
  \hline
Strata & Risk-difference (95\% CI) & Risk-ratio (95\% CI) \\ 
  \hline
Female: Healthcare & -5.12 (-6.12, -4.13) & 1.23 (1.18, 1.27) \\ 
  Female: Not working / Unknown & -4.26 (-4.85, -3.68) & 1.16 (1.14, 1.19) \\ 
  Female: Other occupation & -3.82 (-4.33, -3.30) & 1.14 (1.12, 1.16) \\ 
  Not female: Healthcare & -4.29 (-6.18, -2.41) & 1.26 (1.14, 1.37) \\ 
  Not female: Not working / Unknown & -3.43 (-4.15, -2.70) & 1.16 (1.12, 1.20) \\ 
  Not female: Other occupation & -2.70 (-3.30, -2.11) & 1.13 (1.10, 1.16) \\ 
   \hline
\end{tabular}
\end{table}


==> tables/htetables.tex <==
\begin{table}[ht]
\caption{Outcomes analysis: heterogeneous effects}
\label{tab:outcomeshtetable}
\centering
\begin{tabular}{lllll}
  \hline
Variable & Category & Depressed & Isolated & Worried about health \\ 
  \hline
Age group & 18-34 years & -5.85 (-6.77,-4.94) & -5.45 (-6.34,-4.56) & -5.08 (-6.03,-4.14) \\ 
  Age group & 35-64 years & -4.02 (-4.55,-3.49) & -3.56 (-4.12,-3.00) & -3.37 (-4.94,-1.80) \\ 
  Age group & 65 or more years & -2.91 (-5.11,-0.71) & -3.77 (-5.62,-1.91) & -3.19 (-5.85,-0.53) \\ 
  Age group & No response & -7.52 (-8.61,-6.43) & -2.86 (-3.60,-2.12) & -9.63 (-11.16,-8.10) \\ 
  \hline
  Employment & Does not work for pay & -3.36 (-4.51,-2.21) & -3.59 (-4.41,-2.77) & -3.83 (-5.38,-2.29) \\ 
  Employment & No response & -9.15 (-12.48,-5.82) & -5.39 (-8.60,-2.18) & -6.41 (-12.32,-0.50) \\ 
  Employment & Work at home & -4.01 (-4.81,-3.20) & -3.96 (-4.88,-3.03) & -2.70 (-3.68,-1.72) \\ 
  Employment & Work outside home & -3.90 (-4.90,-2.91) & -3.44 (-4.46,-2.42) & -4.44 (-6.02,-2.86) \\ 
  \hline
  Ethnicity & Hispanic & -2.88 (-7.86, 2.09) & -6.10 (-9.71,-2.48) & -4.80 (-11.25, 1.66) \\ 
  Ethnicity & No response & -9.27 (-12.74,-5.80) & -4.79 (-8.18,-1.41) & -7.60 (-13.62,-1.58) \\ 
  Ethnicity & Not Hispanic & -3.79 (-4.15,-3.44) & -3.34 (-3.74,-2.94) & -3.62 (-4.29,-2.95) \\ 
  \hline
  Gender & Female & -4.00 (-4.90,-3.11) & -3.92 (-4.57,-3.26) & -3.56 (-5.25,-1.87) \\ 
  Gender & Male & -3.49 (-4.72,-2.26) & -3.61 (-4.88,-2.33) & -3.28 (-4.38,-2.19) \\ 
  Gender & No response & -7.08 (-8.30,-5.86) & -2.49 (-3.53,-1.45) & -10.44 (-13.19,-7.70) \\ 
  Gender & Non-binary & -19.53 (-56.68, 17.62) & -20.13 (-58.24, 17.98) & -1.43 (-16.80, 13.94) \\ 
  \hline
  High-risk conds & Missing & -9.90 (-18.62,-1.19) & -6.90 (-16.03, 2.22) & -22.21 (-39.23,-5.19) \\ 
  High-risk conds & None & -3.78 (-4.45,-3.11) & -3.37 (-4.04,-2.70) & -1.95 (-4.06, 0.17) \\ 
  High-risk conds & One & -3.37 (-5.02,-1.72) & -4.21 (-5.15,-3.28) & -3.64 (-5.29,-1.99) \\ 
  High-risk conds & Two or more & -5.00 (-6.15,-3.84) & -3.59 (-4.79,-2.38) & -5.06 (-6.18,-3.95) \\ 
  \hline
  Race & Asian or Pacific Islander & -3.15 (-5.64,-0.66) & -4.39 (-6.70,-2.08) &   0.21 (-10.01, 10.43) \\ 
  Race & Black & -6.84 (-18.42, 4.74) & -7.52 (-19.43, 4.40) & -3.16 (-10.50, 4.18) \\ 
  Race & No response & -9.77 (-13.29,-6.25) & -6.17 (-9.67,-2.68) & -10.26 (-16.83,-3.69) \\ 
  Race & Other & -0.55 (-6.31, 5.22) & -4.05 (-6.31,-1.79) & -3.11 (-7.73, 1.52) \\ 
  Race & White & -3.81 (-4.18,-3.44) & -3.23 (-3.66,-2.80) & -3.72 (-4.24,-3.19) \\ 
   \hline
\end{tabular}
\end{table}

\begin{table}[ht]
\caption{Mediation analysis (A = 1): heterogeneous effects}
\label{tab:outcomeshtetable2}
\centering
\begin{tabular}{llllll}
  \hline
Variable & Category & NIE - Isolated & NIE - Health & NIE - Interaction & Direct effect \\ 
  \hline
Age group & 18-34 years &  -3.02 (-3.44, -2.59) &  -0.67 (-0.86, -0.49) &  -1.86 (-2.80, -0.92) &  -0.31 (-1.59,  0.98) \\ 
  Age group & 35-64 years &  -1.46 (-1.74, -1.17) &  -0.48 (-0.57, -0.38) &   0.91 (-0.07,  1.89) &  -3.00 (-4.16, -1.83) \\ 
  Age group & 65 or more years &  -0.60 (-1.42,  0.22) &  -0.25 (-0.40, -0.10) &   1.61 (-0.52,  3.74) &  -3.67 (-6.59, -0.75) \\ 
  Age group & No response &  -7.30 (-7.82, -6.78) &  -0.37 (-0.63, -0.11) &  -5.35 (-6.39, -4.31) &   5.50 ( 4.23,  6.77) \\ 
  Employment & Does not work for pay &  -1.12 (-1.48, -0.77) &  -0.47 (-0.59, -0.35) &   0.89 (-0.28,  2.05) &  -2.65 (-4.27, -1.03) \\ 
  Employment & No response &  -6.91 (-8.09, -5.72) &  -0.11 (-0.42,  0.21) &  -4.61 (-9.06, -0.15) &   2.47 (-2.94,  7.87) \\ 
  Employment & Work at home &  -1.81 (-2.17, -1.45) &  -0.37 (-0.53, -0.20) &  -0.59 (-1.47,  0.28) &  -1.24 (-2.38, -0.10) \\ 
  Employment & Work outside home &  -1.50 (-2.10, -0.90) &  -0.50 (-0.59, -0.41) &   1.05 ( 0.10,  2.01) &  -2.95 (-4.26, -1.65) \\ 
  Ethnicity & Hispanic &  -2.10 (-4.05, -0.16) &  -0.53 (-0.85, -0.21) &   4.17 ( 0.58,  7.77) &  -4.42 (-10.23,  1.38) \\ 
  Ethnicity & No response &  -7.65 (-8.85, -6.45) &  -0.01 (-0.36,  0.33) &  -2.28 (-5.13,  0.56) &   0.68 (-3.60,  4.96) \\ 
  Ethnicity & Not Hispanic &  -1.21 (-1.39, -1.02) &  -0.47 (-0.53, -0.40) &  -0.12 (-0.92,  0.67) &  -2.00 (-2.88, -1.12) \\ 
  Gender & Female &  -1.33 (-1.63, -1.04) &  -0.51 (-0.60, -0.41) &   0.50 (-0.61,  1.61) &  -2.66 (-4.07, -1.26) \\ 
  Gender & Male &  -1.29 (-1.71, -0.88) &  -0.22 (-0.33, -0.11) &   0.86 (-0.31,  2.03) &  -2.83 (-4.51, -1.15) \\ 
  Gender & No response &  -7.12 (-7.66, -6.57) &  -0.59 (-0.87, -0.30) &  -4.45 (-5.93, -2.96) &   5.07 ( 3.26,  6.88) \\ 
  Gender & Non-binary & -11.61 (-35.41, 12.19) &   0.33 (-1.74,  2.40) &   3.21 (-27.69, 34.11) & -11.46 (-56.27, 33.36) \\ 
  High-risk conditions & Missing &  -9.26 (-14.90, -3.62) &   0.16 (-0.46,  0.78) &   7.34 (-5.68, 20.37) &  -8.15 (-23.74,  7.44) \\ 
  High-risk conditions & None &  -1.85 (-2.18, -1.51) &  -0.38 (-0.49, -0.27) &  -0.53 (-1.38,  0.33) &  -1.03 (-2.18,  0.11) \\ 
  High-risk conditions & One &  -1.76 (-2.13, -1.39) &  -0.43 (-0.57, -0.30) &  -0.64 (-2.40,  1.13) &  -0.54 (-2.80,  1.72) \\ 
  High-risk conditions & Two or more &  -1.67 (-2.11, -1.24) &  -0.52 (-0.65, -0.39) &   0.63 (-0.35,  1.61) &  -3.44 (-4.92, -1.95) \\ 
  Race & Asian or Pacific Islander &  -1.03 (-2.53,  0.47) &  -0.42 (-0.76, -0.08) &  -0.85 (-9.10,  7.39) &  -0.84 (-9.21,  7.52) \\ 
  Race & Black &  -4.13 (-11.53,  3.27) &   0.01 (-0.47,  0.49) &   4.32 (-5.56, 14.21) &  -7.04 (-21.26,  7.17) \\ 
  Race & No response &  -7.28 (-8.46, -6.10) &  -0.22 (-0.56,  0.11) &  -0.45 (-3.91,  3.01) &  -1.82 (-6.86,  3.22) \\ 
  Race & Other &  -1.63 (-2.65, -0.61) &  -0.30 (-0.74,  0.15) &   3.10 (-1.39,  7.58) &  -1.72 (-8.46,  5.02) \\ 
  Race & White &  -1.22 (-1.41, -1.04) &  -0.48 (-0.55, -0.42) &  -0.17 (-0.58,  0.24) &  -1.93 (-2.49, -1.37) \\ 
   \hline
\end{tabular}
\end{table}

\begin{table}[ht]
\caption{Mediation analysis (A = 0): heterogeneous effects}
\label{tab:outcomeshtetable3}
\centering
\begin{tabular}{llllll}
  \hline
Variable & Category & NIE - Isolated & NIE - Health & NIE - Interaction & Direct effect \\ 
  \hline
Age group & 18-34 years &  -3.10 (-3.51,  -2.70) &  -0.80 (-0.93,  -0.66) &  -1.16 (-1.97,  -0.36) &  -0.79 (-1.92,   0.34) \\ 
  Age group & 35-64 years &  -1.88 (-2.19,  -1.56) &  -0.63 (-0.76,  -0.50) &  -0.43 (-1.21,   0.34) &  -1.08 (-1.89,  -0.28) \\ 
  Age group & 65 or more years &  -0.90 (-1.58,  -0.22) &  -0.15 (-0.46,   0.16) &  -5.60 (-8.82,  -2.38) &   3.74 ( 0.04,   7.45) \\ 
  Age group & No response &   3.20 ( 2.55,   3.86) &  -0.67 (-1.47,   0.12) &   8.14 ( 6.29,  10.00) & -18.19 (-20.48, -15.90) \\ 
  Employment & Does not work for pay &  -1.89 (-2.30,  -1.48) &  -0.60 (-0.77,  -0.43) &  -1.10 (-2.17,  -0.03) &   0.24 (-1.24,   1.71) \\ 
  Employment & No response &   1.97 ( 0.55,   3.39) &  -0.18 (-1.11,   0.76) &   0.81 (-6.84,   8.46) & -11.75 (-19.95,  -3.56) \\ 
  Employment & Work at home &  -1.93 (-2.30,  -1.55) &  -0.37 (-0.51,  -0.24) &  -1.84 (-2.65,  -1.02) &   0.13 (-0.93,   1.18) \\ 
  Employment & Work outside home &  -1.23 (-1.51,  -0.94) &  -0.57 (-0.67,  -0.47) &  -1.75 (-2.50,  -1.00) &  -0.35 (-1.18,   0.47) \\ 
  Ethnicity & Hispanic &  -1.68 (-2.97,  -0.39) &  -0.57 (-1.02,  -0.12) &  -1.64 (-4.15,   0.86) &   1.01 (-3.55,   5.57) \\ 
  Ethnicity & No response &   1.84 ( 0.33,   3.36) &  -0.38 (-1.40,   0.64) &   4.23 ( 0.87,   7.59) & -14.96 (-19.52, -10.41) \\ 
  Ethnicity & Not Hispanic &  -1.60 (-1.79,  -1.41) &  -0.52 (-0.61,  -0.44) &  -1.87 (-3.07,  -0.67) &   0.20 (-1.03,   1.43) \\ 
  Gender & Female &  -1.81 (-2.14,  -1.49) &  -0.60 (-0.73,  -0.47) &  -2.72 (-4.37,  -1.07) &   1.13 (-0.69,   2.95) \\ 
  Gender & Male &  -1.77 (-2.29,  -1.26) &  -0.29 (-0.55,  -0.03) &  -0.71 (-1.50,   0.09) &  -0.72 (-2.03,   0.60) \\ 
  Gender & No response &   3.27 ( 2.60,   3.93) &  -0.28 (-0.64,   0.07) &   7.67 ( 5.67,   9.67) & -17.73 (-20.13, -15.34) \\ 
  Gender & Non-binary &   3.02 (-5.97,  12.00) &  -5.45 (-14.93,   4.03) & -21.66 (-45.95,   2.63) &   4.56 (-23.07,  32.18) \\ 
  High-risk conditions & Missing &   3.82 ( 0.83,   6.81) &  -0.71 (-1.59,   0.17) &   5.89 (-3.46,  15.24) & -18.90 (-27.75, -10.05) \\ 
  High-risk conditions & None &  -1.43 (-1.77,  -1.09) &  -0.31 (-0.45,  -0.18) &  -0.46 (-1.40,   0.49) &  -1.59 (-2.63,  -0.54) \\ 
  High-risk conditions & One &  -1.40 (-1.84,  -0.96) &  -0.50 (-0.69,  -0.31) &  -2.41 (-5.49,   0.67) &   0.94 (-2.47,   4.36) \\ 
  High-risk conditions & Two or more &  -1.39 (-1.90,  -0.88) &  -0.69 (-1.02,  -0.36) &  -1.57 (-2.65,  -0.50) &  -1.34 (-2.89,   0.21) \\ 
  Race & Asian or Pacific Islander &  -1.86 (-3.41,  -0.30) &  -0.47 (-1.00,   0.06) & -16.46 (-31.80,  -1.12) &  15.64 ( 0.39,  30.88) \\ 
  Race & Black &   0.39 (-2.43,   3.21) &  -0.28 (-0.75,   0.19) &  -8.08 (-16.93,   0.77) &   1.12 (-7.93,  10.18) \\ 
  Race & No response &   1.38 (-0.21,   2.97) &  -0.21 (-1.01,   0.59) &   7.72 ( 5.19,  10.24) & -18.66 (-22.53, -14.80) \\ 
  Race & Other &  -2.02 (-3.08,  -0.96) &  -1.18 (-2.27,  -0.10) &  -1.34 (-3.56,   0.89) &   4.00 (-1.97,   9.96) \\ 
  Race & White &  -1.57 (-1.75,  -1.39) &  -0.51 (-0.58,  -0.43) &  -1.13 (-1.67,  -0.59) &  -0.60 (-1.25,   0.05) \\ 
   \hline
\end{tabular}
\end{table}

\begin{table}[ht]
\centering
\caption{Proportion mediated (A = 0): heterogeneous effects}
\label{tab:outcomeshtetable4}
\begin{tabular}{llllll}
  \hline
Variable & Category & NIE - Isolated & NIE - Health & NIE - Interaction & Indirect effect \\ 
  \hline
Age group & 18-34 years &   53.03 (45.01,   61.05) &   13.60 (10.56,   16.63) &   19.86 (0.31,   39.42) &   86.49 (68.94,  104.04) \\ 
  Age group & 35-64 years &   46.75 (40.06,   53.44) &   15.57 (11.75,   19.39) &   10.78 (21.40,    0.16) &   73.09 (54.58,   91.61) \\ 
  Age group & 65 or more years &   30.99 (5.77,   56.20) &    5.15 (-7.09,   17.39) &  192.50 (124.87,  260.12) &  228.64 (26.69,  430.58) \\ 
  Age group & No response &  -42.59 (-29.47,  -55.71) &    8.96 (-1.84,   19.76) & -108.30 (-104.05, -112.55) & -141.93 (-112.71, -171.14) \\ 
  Race & White &   41.20 (36.93,    45.47) &   13.27 (10.81,    15.73) &   29.69 (20.69,    38.69) &   84.16 (68.21,   100.10) \\ 
  Race & Black &   -5.73 (26.88,   -38.34) &    4.04 (-7.65,    15.72) &  118.12 (88.69,   147.55) &  116.43 (-39.50,   272.35) \\ 
  Race & Asian or Pacific Islander &   58.95 (31.48,    86.42) &   14.91 (-7.61,    37.43) &  522.47 (152.75,   892.19) &  596.33 (-112.69,  1305.35) \\ 
  Race & Other &  369.36 (-3474.12,  4212.84) &  216.08 (-2054.11,  2486.27) &  244.00 (1980.30, -1492.30) &  829.43 (-7885.83,  9544.70) \\ 
  Race & No response &  -14.12 (6.64,   -34.89) &    2.13 (-6.45,    10.70) &  -78.97 (-63.96,   -93.98) &  -90.97 (-50.80,  -131.14) \\ 
  Gender & Male &   50.92 (41.48,   60.35) &    8.25 (-1.63,   18.14) &   20.24 (23.02,   17.47) &   79.41 (48.07,  110.75) \\ 
  Gender & Female &   45.31 (35.76,   54.86) &   15.02 (10.57,   19.46) &   67.91 (49.07,   86.75) &  128.24 (79.03,  177.44) \\ 
  Gender & Non-binary &  -15.45 (7.04,  -37.93) &   27.89 (-49.11,  104.89) &  110.88 (66.60,  155.17) &  123.33 (-58.01,  304.67) \\ 
  Gender & No response &  -46.14 (-30.46,  -61.81) &    3.99 (-0.90,    8.88) & -108.26 (-102.62, -113.90) & -150.40 (-116.29, -184.52) \\ 
  Ethnicity & Hispanic &  58.16 (-49.25,  165.57) &  19.84 (-14.59,   54.27) &  57.04 (147.30,  -33.22) & 135.04 (-80.95,  351.02) \\ 
  Ethnicity & Not Hispanic &  42.18 (37.85,   46.50) &  13.78 (11.34,   16.21) &  49.34 (31.54,   67.15) & 105.30 (72.57,  138.02) \\ 
  Ethnicity & No response & -19.89 (3.25,  -43.03) &   4.10 (-7.83,   16.04) & -45.64 (-36.65,  -54.63) & -61.43 (-14.46, -108.40) \\ 
  High-risk conditions & None &  37.81 (30.55,   45.06) &   8.26 (4.05,   12.47) &  12.03 (-14.73,   38.80) &  58.10 (32.79,   83.40) \\ 
  High-risk conditions & One &  41.54 (22.66,   60.43) &  14.96 (7.40,   22.51) &  71.45 (6.51,  136.40) & 127.95 (18.55,  237.36) \\ 
  High-risk conditions & Two or more &  27.79 (21.34,   34.24) &  13.90 (5.26,   22.55) &  31.48 (23.97,   38.98) &  73.17 (47.03,   99.30) \\ 
  High-risk conditions & Missing & -38.54 (-5.33,  -71.75) &   7.19 (-4.00,   18.37) & -59.49 (82.46, -201.44) & -90.84 (33.99, -215.68) \\ 
  Employment & Work outside home &  31.41 (18.19,   44.63) &  14.64 (9.80,   19.49) &  44.85 (41.82,   47.88) &  90.91 (71.62,  110.19) \\ 
  Employment & Work at home &  48.07 (37.44,   58.70) &   9.27 (5.54,   13.00) &  45.81 (29.57,   62.05) & 103.15 (76.26,  130.04) \\ 
  Employment & Does not work for pay &  56.33 (38.42,   74.24) &  17.89 (10.93,   24.86) &  32.84 (29.26,   36.41) & 107.06 (61.20,  152.92) \\ 
  Employment & No response & -21.54 (1.28,  -44.36) &   1.93 (-8.74,   12.60) &  -8.84 (-204.22,  186.55) & -28.45 (51.61, -108.51) \\ 
   \hline
\end{tabular}
\end{table}

\begin{table}[ht]
\centering
\caption{Proportion mediated (A = 1): heterogeneous effects}
\label{tab:outcomeshtetable5}
\begin{tabular}{llllll}
  \hline
Variable & Category & NIE - Isolated & NIE - Health & NIE - Interaction & Indirect effect \\ 
  \hline
Age group & 18-34 years &  51.51 (43.10,  59.92) &  11.46 (7.89,  15.03) &  31.79 (16.88,  46.70) &  94.76 (73.47, 116.04) \\ 
  Age group & 35-64 years &  36.21 (29.49,  42.93) &  11.89 (8.95,  14.82) & -22.61 (-16.48, -28.74) &  25.48 (1.88,  49.08) \\ 
  Age group & 65 or more years &  20.66 (-1.62,  42.94) &   8.55 (-1.76,  18.86) & -55.35 (-147.47,  36.77) & -26.14 (36.29, -88.58) \\ 
  Age group & No response &  97.06 (84.42, 109.69) &   4.92 (1.77,   8.08) &  71.15 (75.96,  66.35) & 173.14 (147.62, 198.65) \\ 
  Race & White &   32.16 (27.56,    36.76) &   12.70 (10.53,    14.87) &    4.40 (-37.83,    46.63) &   49.26 (38.31,    60.21) \\ 
  Race & Black &   60.39 (42.67,    78.11) &   -0.19 (6.69,    -7.08) &  -63.18 (-85.22,   -41.14) &   -2.99 (44.29,   -50.26) \\ 
  Race & Asian or Pacific Islander &   32.65 (0.91,    64.39) &   13.43 (-2.78,    29.65) &   27.12 (-2705.10,  2759.33) &   73.21 (-182.44,   328.85) \\ 
  Race & Other &  297.08 (-2862.12,  3456.28) &   54.13 (-572.42,   680.68) & -565.04 (1178.88, -2308.97) & -213.83 (2205.64, -2633.30) \\ 
  Race & No response &   74.50 (56.13,    92.88) &    2.29 (-1.48,     6.06) &    4.61 (294.98,  -285.77) &   81.40 (34.73,   128.07) \\ 
  Gender & Male &  37.13 (29.25,   45.02) &   6.40 (1.61,   11.19) & -24.65 (-21.80,  -27.51) &  18.88 (-12.43,   50.18) \\ 
  Gender & Female &  33.33 (24.32,   42.35) &  12.63 (8.53,   16.73) & -12.47 (-73.70,   48.76) &  33.49 (6.82,   60.16) \\ 
  Gender & Non-binary &  59.45 (34.38,   84.52) &  -1.68 (8.43,  -11.79) & -16.42 (-384.84,  352.00) &  41.35 (-78.17,  160.87) \\ 
  Gender & No response & 100.47 (85.70,  115.23) &   8.32 (3.83,   12.82) &  62.80 (71.59,   54.00) & 171.59 (137.16,  206.01) \\ 
  Ethnicity & Hispanic &   72.98 (-38.27,  184.23) &   18.35 (-19.91,   56.60) & -144.79 (-69.46, -220.12) &  -53.46 (73.37, -180.29) \\ 
  Ethnicity & Not Hispanic &   31.80 (27.47,   36.13) &   12.33 (10.16,   14.49) &    3.26 (-166.46,  172.98) &   47.38 (27.09,   67.67) \\ 
  Ethnicity & No response &   82.55 (61.70,  103.40) &    0.15 (-3.58,    3.89) &   24.64 (39.22,   10.07) &  107.34 (58.99,  155.70) \\ 
  High-risk conditions & None &  48.80 (39.33,   58.27) &  10.03 (6.53,   13.54) &  13.89 (-7.95,   35.73) &  72.73 (45.61,   99.84) \\ 
  High-risk conditions & One &  52.20 (25.70,   78.69) &  12.90 (4.09,   21.71) &  18.95 (-107.99,  145.89) &  84.05 (22.43,  145.66) \\ 
  High-risk conditions & Two or more &  33.47 (27.27,   39.67) &  10.34 (6.32,   14.37) & -12.56 (-26.58,    1.46) &  31.25 (13.15,   49.36) \\ 
  High-risk conditions & Missing &  93.48 (66.26,  120.69) &  -1.64 (4.25,   -7.52) & -74.14 (20.28, -168.56) &  17.70 (-97.83,  133.23) \\ 
  Employment & Work outside home &  38.50 (30.40,  46.60) &  12.82 (8.59,  17.05) & -27.02 (-33.69, -20.35) &  24.30 (5.39,  43.22) \\ 
  Employment & Work at home &  45.20 (34.28,  56.12) &   9.12 (4.70,  13.53) &  14.79 (-31.83,  61.41) &  69.11 (45.36,  92.86) \\ 
  Employment & Does not work for pay &  33.39 (19.25,  47.53) &  14.07 (7.12,  21.01) & -26.36 (-30.62, -22.10) &  21.10 (-10.83,  53.02) \\ 
  Employment & No response &  75.48 (57.85,  93.10) &   1.15 (-2.47,   4.77) &  50.34 (27.11,  73.56) & 126.96 (61.01, 192.91) \\ 
   \hline
\end{tabular}
\end{table}



==> tables/isolation-tree-table-glm.tex <==
\begin{table}[!h]

\caption{Isolation: data-driven subgroup heterogeneity (GLM estimates)}
\centering
\begin{threeparttable}
\begin{tabular}[t]{lllllr}
\toprule
\multicolumn{1}{c}{ } & \multicolumn{2}{c}{Risk-difference} & \multicolumn{2}{c}{Risk-ratio} \\
\cmidrule(l{3pt}r{3pt}){2-3} \cmidrule(l{3pt}r{3pt}){4-5}
Strata & Estimate (95\% CI) & T-test & Estimate (95\% CI) & T-test & N\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{18-24 years: Not White}}\\
\hspace{1em}Not female & 1.82 (-6.80, 10.44) & Ref & 1.06 ( 0.78, 1.33) & Ref & 1941\\
\hspace{1em}Female & -5.48 (-10.83, -0.13) &  & 0.85 ( 0.71, 0.99) &  & 3906\\
\hspace{1em}Unknown & 33.82 (-8.25, 75.89) &  & 1.84 ( 0.74, 2.94) &  & 172\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{18-24 years: White}}\\
\hspace{1em}Not female & -10.45 (-14.56, -6.33) & Ref & 0.72 ( 0.62, 0.83) & Ref & 5842\\
\hspace{1em}Female & -8.13 (-10.90, -5.35) &  & 0.79 ( 0.73, 0.86) &  & 15322\\
\hspace{1em}Unknown & -16.51 (-32.78, -0.24) &  & 0.68 ( 0.38, 0.98) &  & 351\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{25+ years: Not White}}\\
\hspace{1em}Not female & -1.78 (-2.94, -0.62) & Ref & 0.88 ( 0.81, 0.96) & Ref & 43686\\
\hspace{1em}Female & -3.07 (-4.02, -2.11) &  & 0.84 ( 0.79, 0.89) &  & 70434\\
\hspace{1em}Unknown & 8.11 ( 0.28, 15.95) & * & 1.36 ( 0.99, 1.74) & * & 2537\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{25+ years: White}}\\
\hspace{1em}Not female & -3.18 (-3.66, -2.71) & Ref & 0.81 ( 0.79, 0.84) & Ref & 193701\\
\hspace{1em}Female & -3.22 (-3.58, -2.85) &  & 0.85 ( 0.83, 0.87) & * & 394616\\
\hspace{1em}Unknown & -7.16 (-11.09, -3.23) & * & 0.72 ( 0.58, 0.87) &  & 3839\\
\bottomrule
\end{tabular}
\begin{tablenotes}
\item T-tests reflect test of difference in means between the category specified in row and the reference category (Ref) within each Subset and Variable
\item *** indicates p < 0.001; ** indicates p < 0.01; * indicates p < 0.05
\item Subgroups chosen using data from March 1-14th using specified outcome
\end{tablenotes}
\end{threeparttable}
\end{table}


==> tables/isolation-tree-table-xgb.tex <==
\begin{table}[!h]

\caption{Isolation: data-driven subgroup heterogeneity (XGBoost estimates)}
\centering
\begin{threeparttable}
\begin{tabular}[t]{lllllr}
\toprule
\multicolumn{1}{c}{ } & \multicolumn{2}{c}{Risk-difference} & \multicolumn{2}{c}{Risk-ratio} \\
\cmidrule(l{3pt}r{3pt}){2-3} \cmidrule(l{3pt}r{3pt}){4-5}
Strata & Estimate (95\% CI) & T-test & Estimate (95\% CI) & T-test & N\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{18-24 years: Not White}}\\
\hspace{1em}Not female & -5.63 (-10.41, -0.85) & Ref & 0.83 ( 0.68,  0.97) & Ref & 1941\\
\hspace{1em}Female & -9.81 (-13.67, -5.95) &  & 0.74 ( 0.65,  0.84) &  & 3906\\
\hspace{1em}Unknown & 16.17 (-8.96, 41.31) &  & 1.39 ( 0.74,  2.05) &  & 172\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{18-24 years: White}}\\
\hspace{1em}Not female & -13.27 (-15.98, -10.56) & Ref & 0.65 ( 0.59,  0.72) & Ref & 5842\\
\hspace{1em}Female & -10.51 (-12.54, -8.49) &  & 0.74 ( 0.69,  0.78) & * & 15322\\
\hspace{1em}Unknown & -28.19 (-39.20, -17.19) & ** & 0.47 ( 0.29,  0.65) &  & 351\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{25+ years: Not White}}\\
\hspace{1em}Not female & -1.52 (-2.37, -0.66) & Ref & 0.90 ( 0.85,  0.96) & Ref & 43686\\
\hspace{1em}Female & -3.22 (-3.96, -2.48) & ** & 0.83 ( 0.79,  0.87) & * & 70434\\
\hspace{1em}Unknown & 1.90 (-2.90,  6.71) &  & 1.08 ( 0.88,  1.28) &  & 2537\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{25+ years: White}}\\
\hspace{1em}Not female & -2.86 (-3.27, -2.46) & Ref & 0.83 ( 0.81,  0.85) & Ref & 193701\\
\hspace{1em}Female & -3.02 (-3.33, -2.70) &  & 0.86 ( 0.85,  0.87) & * & 394616\\
\hspace{1em}Unknown & -6.03 (-9.36, -2.70) &  & 0.77 ( 0.65,  0.89) &  & 3839\\
\bottomrule
\end{tabular}
\begin{tablenotes}
\item T-tests reflect test of difference in means between the category specified in row and the reference category (Ref) within each Subset and Variable
\item *** indicates p < 0.001; ** indicates p < 0.01; * indicates p < 0.05
\item Subgroups chosen using data from March 1-14th using specified outcome
\end{tablenotes}
\end{threeparttable}
\end{table}


==> tables/isolation-tree-table.tex <==
% latex table generated in R 4.0.4 by xtable 1.8-4 package
% Mon Feb 21 14:40:10 2022
\begin{table}[ht]
\centering
\caption{Isolation heterogeneity (95\% CI)} 
\label{tab:isolationtreetable}
\begin{tabular}{lll}
  \hline
Strata & Risk-difference (95\% CI) & Risk-ratio (95\% CI) \\ 
  \hline
18-24 years: Not white: Female & -3.23 (-3.84, -2.61) & 1.18 ( 1.14, 1.21) \\ 
  18-24 years: White: Female & -8.29 (-11.13, -5.45) & 1.27 ( 1.15, 1.38) \\ 
  25+ years: Not white: Female & -3.16 (-4.61, -1.71) & 1.20 ( 1.10, 1.30) \\ 
  25+ years: White: Female & -7.47 (-13.00, -1.94) & 1.25 ( 1.02, 1.47) \\ 
  18-24 years: Not white: Not female & -3.07 (-3.70, -2.44) & 1.22 ( 1.17, 1.28) \\ 
  18-24 years: White: Not female & -10.18 (-14.46, -5.90) & 1.37 ( 1.16, 1.57) \\ 
  25+ years: Not white: Not female & -4.73 (-8.89, -0.57) & 1.38 ( 1.03, 1.73) \\ 
  25+ years: White: Not female & 0.49 (-8.40, 9.37) & 0.99 ( 0.72, 1.25) \\ 
  18-24 years: Not white: Unknown & -9.61 (-17.58, -1.64) & 1.52 ( 1.01, 2.03) \\ 
  18-24 years: White: Unknown & -14.36 (-30.38, 1.65) & 1.38 ( 0.81, 1.94) \\ 
  25+ years: Not white: Unknown & 4.82 (-5.68, 15.32) & 0.84 ( 0.51, 1.16) \\ 
  25+ years: White: Unknown & 34.62 (-16.59, 85.82) & 0.53 ( 0.15, 0.92) \\ 
   \hline
\end{tabular}
\end{table}


==> tables/mediation-hte-prop-table-0-xgb.tex <==
\begin{table}[!h]

\caption{Heterogeneous proportion mediated (Ref = 0): XGBoost estimates}
\centering
\begin{threeparttable}
\begin{tabular}[t]{llllll}
\toprule
Label & IDE & IIE & IIE - Isolated & IIE - Health & IIE - Covariant\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Age}}\\
\hspace{1em}18-34 years & 35.76 (28.39, 43.12) & 64.24 (56.88, 71.61) & 63.22 (56.19, 70.24) & 6.88 (4.77, 8.99) & -5.85 (-7.55, -4.15)\\
\hspace{1em}35-64 years & 47.61 (42.98, 52.24) & 52.39 (47.76, 57.02) & 43.06 (39.00, 47.12) & 11.00 (9.47, 12.54) & -1.67 (-2.52, -0.83)\\
\hspace{1em}65 or more years & 67.79 (63.05, 72.53) & 32.21 (27.47, 36.95) & 24.46 (20.50, 28.42) & 6.67 (4.92, 8.41) & 1.09 (-0.61, 2.80)\\
\hspace{1em}No response & 60.97 (43.09, 78.85) & 39.03 (21.15, 56.91) & 33.06 (16.73, 49.39) & 6.73 (0.55, 12.92) & -0.76 (-5.69, 4.17)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Ethnicity}}\\
\hspace{1em}Hispanic & 28.17 (8.83, 47.51) & 71.83 (52.49, 91.17) & 63.51 (47.05, 79.97) & 11.10 (6.30, 15.91) & -2.78 (-7.17, 1.60)\\
\hspace{1em}No response & 66.30 (52.96, 79.64) & 33.70 (20.36, 47.04) & 31.36 (19.12, 43.60) & 3.32 (-1.31, 7.96) & -0.99 (-4.77, 2.80)\\
\hspace{1em}Not Hispanic & 50.67 (47.60, 53.74) & 49.33 (46.26, 52.40) & 42.44 (39.70, 45.18) & 8.94 (7.89, 9.99) & -2.05 (-2.74, -1.37)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Gender}}\\
\hspace{1em}Female & 49.41 (45.71, 53.11) & 50.59 (46.89, 54.29) & 42.72 (39.47, 45.97) & 9.72 (8.44, 11.00) & -1.85 (-2.65, -1.05)\\
\hspace{1em}No response & 73.15 (46.59, 99.70) & 26.85 (0.30, 53.41) & 33.10 (13.71, 52.49) & 9.47 (1.38, 17.57) & -15.72 (-28.00, -3.45)\\
\hspace{1em}Not female & 47.38 (41.89, 52.87) & 52.62 (47.13, 58.11) & 47.03 (42.00, 52.07) & 6.98 (5.39, 8.57) & -1.40 (-2.59, -0.21)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{High-risk conditions}}\\
\hspace{1em}Missing & 40.47 (9.72, 71.22) & 59.53 (28.78, 90.28) & 58.99 (28.69, 89.28) & 2.43 (-8.21, 13.07) & -1.88 (-8.95, 5.19)\\
\hspace{1em}None & 41.50 (35.57, 47.44) & 58.50 (52.56, 64.43) & 53.38 (47.95, 58.81) & 8.77 (6.95, 10.59) & -3.65 (-4.90, -2.40)\\
\hspace{1em}One & 47.62 (41.61, 53.63) & 52.38 (46.37, 58.39) & 44.59 (39.28, 49.90) & 9.01 (7.08, 10.95) & -1.22 (-2.50, 0.05)\\
\hspace{1em}Two or more & 57.46 (52.96, 61.96) & 42.54 (38.04, 47.04) & 34.73 (30.86, 38.60) & 9.19 (7.61, 10.76) & -1.37 (-2.55, -0.20)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Race}}\\
\hspace{1em}Asian or Pacific Islander & 32.32 (10.18, 54.47) & 67.68 (45.53, 89.82) & 52.99 (35.26, 70.72) & 13.80 (7.10, 20.51) & 0.88 (-3.69, 5.45)\\
\hspace{1em}Black & 30.65 (-17.42, 78.72) & 69.35 (21.28, 117.42) & 71.51 (23.35, 119.67) & 4.11 (-6.31, 14.53) & -6.27 (-16.27, 3.73)\\
\hspace{1em}No response & 37.61 (13.62, 61.60) & 62.39 (38.40, 86.38) & 53.77 (32.56, 74.98) & 11.64 (3.61, 19.67) & -3.02 (-8.06, 2.02)\\
\hspace{1em}Other & 36.27 (17.42, 55.12) & 63.73 (44.88, 82.58) & 62.30 (45.29, 79.31) & 7.51 (2.82, 12.19) & -6.08 (-11.40, -0.76)\\
\hspace{1em}White & 51.78 (48.73, 54.82) & 48.22 (45.18, 51.27) & 41.26 (38.54, 43.97) & 8.80 (7.75, 9.85) & -1.83 (-2.51, -1.16)\\
\bottomrule
\end{tabular}
\begin{tablenotes}
\item IDE represents the interventional direct effect; IIE represents the total interventional indirect effect; IIE - X represents interventional indirect effect via the indicated channel X; Ref represents the reference category for the indirect effects
\end{tablenotes}
\end{threeparttable}
\end{table}


==> tables/mediation-hte-prop-table-0.tex <==
\begin{table}[!h]

\caption{Heterogeneous proportion mediated (Ref = 0): GLM estimates \label{tab:outcomeshtetable4}}
\centering
\begin{threeparttable}
\begin{tabular}[t]{llllll}
\toprule
Label & IDE & IIE & IIE - Isolated & IIE - Health & IIE - Covariant\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Age}}\\
\hspace{1em}18-34 years & 40.61 (32.05, 49.18) & 59.39 (50.82, 67.95) & 51.04 (43.43, 58.66) & 7.96 (5.98, 9.94) & 0.38 (-0.85, 1.62)\\
\hspace{1em}35-64 years & 49.78 (44.71, 54.85) & 50.22 (45.15, 55.29) & 40.40 (35.96, 44.85) & 9.37 (7.92, 10.82) & 0.45 (-0.38, 1.27)\\
\hspace{1em}65 or more years & 67.74 (62.59, 72.89) & 32.26 (27.11, 37.41) & 23.62 (19.16, 28.09) & 6.28 (4.20, 8.36) & 2.36 (0.68, 4.04)\\
\hspace{1em}No response & 62.86 (51.18, 74.54) & 37.14 (25.46, 48.82) & 28.98 (18.37, 39.58) & 5.95 (1.22, 10.68) & 2.22 (-0.89, 5.33)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Ethnicity}}\\
\hspace{1em}Hispanic & 35.89 (15.95, 55.84) & 64.11 (44.16, 84.05) & 50.96 (33.90, 68.02) & 11.64 (6.85, 16.43) & 1.51 (-1.60, 4.61)\\
\hspace{1em}No response & 65.74 (55.51, 75.97) & 34.26 (24.03, 44.49) & 26.96 (17.38, 36.54) & 4.00 (0.29, 7.71) & 3.30 (0.24, 6.36)\\
\hspace{1em}Not Hispanic & 52.70 (49.21, 56.19) & 47.30 (43.81, 50.79) & 38.44 (35.37, 41.50) & 8.14 (7.10, 9.18) & 0.72 (0.07, 1.37)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Gender}}\\
\hspace{1em}Female & 53.26 (49.24, 57.28) & 46.74 (42.72, 50.76) & 37.10 (33.61, 40.58) & 8.65 (7.40, 9.90) & 0.99 (0.28, 1.70)\\
\hspace{1em}No response & 65.18 (43.70, 86.66) & 34.82 (13.34, 56.30) & 23.58 (3.56, 43.60) & 13.19 (5.23, 21.14) & -1.94 (-7.40, 3.51)\\
\hspace{1em}Not female & 46.67 (39.86, 53.49) & 53.33 (46.51, 60.14) & 45.55 (39.41, 51.69) & 6.88 (5.30, 8.45) & 0.90 (-0.46, 2.27)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{High-risk conditions}}\\
\hspace{1em}Missing & 6.65 (-136.05, 149.35) & 93.35 (-49.35, 236.05) & 77.21 (-40.18, 194.60) & 2.32 (-14.68, 19.31) & 13.82 (-17.02, 44.66)\\
\hspace{1em}None & 45.85 (39.57, 52.12) & 54.15 (47.88, 60.43) & 46.85 (41.18, 52.51) & 7.36 (5.79, 8.92) & -0.05 (-1.09, 0.99)\\
\hspace{1em}One & 51.57 (45.03, 58.11) & 48.43 (41.89, 54.97) & 39.08 (33.38, 44.77) & 8.28 (6.44, 10.13) & 1.07 (-0.25, 2.39)\\
\hspace{1em}Two or more & 57.73 (52.55, 62.90) & 42.27 (37.10, 47.45) & 31.67 (27.16, 36.19) & 9.18 (7.44, 10.93) & 1.41 (0.41, 2.42)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Race}}\\
\hspace{1em}Asian or Pacific Islander & 29.80 (-1.52, 61.12) & 70.20 (38.88, 101.52) & 52.47 (27.85, 77.10) & 17.89 (8.14, 27.65) & -0.17 (-5.10, 4.76)\\
\hspace{1em}Black & 16.96 (-61.45, 95.37) & 83.04 (4.63, 161.45) & 70.13 (-0.32, 140.58) & 7.06 (-4.04, 18.15) & 5.85 (-4.39, 16.10)\\
\hspace{1em}No response & 47.85 (29.14, 66.57) & 52.15 (33.43, 70.86) & 42.57 (26.50, 58.64) & 8.46 (3.06, 13.85) & 1.12 (-2.72, 4.97)\\
\hspace{1em}Other & 50.59 (32.15, 69.02) & 49.41 (30.98, 67.85) & 40.83 (24.87, 56.79) & 7.58 (1.96, 13.21) & 1.00 (-2.56, 4.55)\\
\hspace{1em}White & 53.40 (50.00, 56.79) & 46.60 (43.21, 50.00) & 37.81 (34.81, 40.82) & 7.94 (6.95, 8.93) & 0.85 (0.22, 1.48)\\
\bottomrule
\end{tabular}
\begin{tablenotes}
\item IDE represents the interventional direct effect; IIE represents the total interventional indirect effect; IIE - X represents interventional indirect effect via the indicated channel X; Ref represents the reference category for the indirect effects
\end{tablenotes}
\end{threeparttable}
\end{table}


==> tables/mediation-hte-prop-table-1-xgb.tex <==
\begin{table}[!h]

\caption{Heterogeneous proportion mediated (Ref = 1): XGBoost estimates}
\centering
\begin{threeparttable}
\begin{tabular}[t]{llllll}
\toprule
Label & IDE & IIE & IIE - Isolated & IIE - Health & IIE - Covariant\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Age}}\\
\hspace{1em}18-34 years & 48.57 (40.75, 56.39) & 51.43 (43.61, 59.25) & 68.78 (60.31, 77.25) & 6.51 (3.99, 9.03) & -23.86 (-28.51, -19.22)\\
\hspace{1em}35-64 years & 51.94 (46.37, 57.51) & 48.06 (42.49, 53.63) & 42.19 (37.41, 46.98) & 9.72 (7.73, 11.72) & -3.86 (-5.81, -1.92)\\
\hspace{1em}65 or more years & 73.29 (68.88, 77.71) & 26.71 (22.29, 31.12) & 21.94 (18.26, 25.62) & 3.86 (2.44, 5.27) & 0.91 (-0.65, 2.46)\\
\hspace{1em}No response & 66.81 (43.00, 90.61) & 33.19 (9.39, 57.00) & 27.12 (7.96, 46.27) & 2.18 (-7.26, 11.62) & 3.90 (-6.80, 14.60)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Ethnicity}}\\
\hspace{1em}Hispanic & 26.43 (4.73, 48.12) & 73.57 (51.88, 95.27) & 66.73 (48.03, 85.43) & 8.90 (2.53, 15.26) & -2.05 (-9.44, 5.33)\\
\hspace{1em}No response & 64.50 (46.33, 82.67) & 35.50 (17.33, 53.67) & 30.40 (15.80, 45.00) & -0.69 (-7.40, 6.01) & 5.79 (-2.49, 14.07)\\
\hspace{1em}Not Hispanic & 58.42 (54.86, 61.97) & 41.58 (38.03, 45.14) & 42.49 (39.26, 45.71) & 7.63 (6.37, 8.88) & -8.53 (-10.02, -7.04)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Gender}}\\
\hspace{1em}Female & 56.89 (52.73, 61.05) & 43.11 (38.95, 47.27) & 43.47 (39.72, 47.23) & 8.95 (7.45, 10.44) & -9.31 (-11.01, -7.61)\\
\hspace{1em}No response & 61.68 (36.12, 87.24) & 38.32 (12.76, 63.88) & 38.35 (16.75, 59.96) & -11.81 (-25.61, 1.98) & 11.78 (-4.07, 27.63)\\
\hspace{1em}Not female & 53.90 (47.09, 60.72) & 46.10 (39.28, 52.91) & 45.65 (39.54, 51.76) & 5.62 (3.42, 7.82) & -5.17 (-8.04, -2.30)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{High-risk conditions}}\\
\hspace{1em}Missing & 54.28 (21.32, 87.23) & 45.72 (12.77, 78.68) & 67.77 (31.10, 104.45) & 0.77 (-9.75, 11.28) & -22.82 (-42.27, -3.37)\\
\hspace{1em}None & 44.51 (37.38, 51.63) & 55.49 (48.37, 62.62) & 52.60 (46.31, 58.90) & 7.28 (4.95, 9.60) & -4.39 (-7.07, -1.70)\\
\hspace{1em}One & 58.29 (51.49, 65.10) & 41.71 (34.90, 48.51) & 43.61 (37.30, 49.91) & 8.33 (5.98, 10.68) & -10.23 (-12.97, -7.49)\\
\hspace{1em}Two or more & 64.30 (59.31, 69.30) & 35.70 (30.70, 40.69) & 36.46 (32.05, 40.87) & 7.21 (5.36, 9.07) & -7.98 (-10.26, -5.69)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Race}}\\
\hspace{1em}Asian or Pacific Islander & 36.42 (10.28, 62.56) & 63.58 (37.44, 89.72) & 55.93 (33.78, 78.07) & 15.04 (5.78, 24.31) & -7.39 (-15.23, 0.45)\\
\hspace{1em}Black & 31.65 (-23.31, 86.60) & 68.35 (13.40, 123.31) & 55.59 (9.93, 101.25) & -0.21 (-14.11, 13.69) & 12.98 (-6.03, 31.98)\\
\hspace{1em}No response & 40.03 (10.50, 69.56) & 59.97 (30.44, 89.50) & 46.12 (23.33, 68.90) & 6.92 (-3.24, 17.08) & 6.93 (-4.89, 18.76)\\
\hspace{1em}Other & 33.32 (11.37, 55.27) & 66.68 (44.73, 88.63) & 72.67 (51.08, 94.27) & -3.49 (-9.93, 2.94) & -2.50 (-11.53, 6.53)\\
\hspace{1em}White & 59.53 (56.02, 63.04) & 40.47 (36.96, 43.98) & 41.10 (37.94, 44.26) & 8.04 (6.78, 9.29) & -8.67 (-10.16, -7.19)\\
\bottomrule
\end{tabular}
\begin{tablenotes}
\item IDE represents the interventional direct effect; IIE represents the total interventional indirect effect; IIE - X represents interventional indirect effect via the indicated channel X; Ref represents the reference category for the indirect effects
\end{tablenotes}
\end{threeparttable}
\end{table}


==> tables/mediation-hte-prop-table-1.tex <==
\begin{table}[!h]

\caption{Heterogeneous proportion mediated (Ref = 1): GLM estimates}
\centering
\begin{threeparttable}
\begin{tabular}[t]{llllll}
\toprule
Label & IDE & IIE & IIE - Isolated & IIE - Health & IIE - Covariant\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Age}}\\
\hspace{1em}18-34 years & 46.79 (36.85, 56.73) & 53.21 (43.27, 63.15) & 49.26 (40.85, 57.68) & 5.54 (2.16, 8.92) & -1.59 (-6.48, 3.30)\\
\hspace{1em}35-64 years & 52.90 (47.44, 58.36) & 47.10 (41.64, 52.56) & 38.95 (34.25, 43.65) & 7.41 (5.45, 9.37) & 0.74 (-0.71, 2.19)\\
\hspace{1em}65 or more years & 69.82 (64.41, 75.23) & 30.18 (24.77, 35.59) & 21.83 (17.32, 26.33) & 5.62 (4.07, 7.18) & 2.73 (1.21, 4.25)\\
\hspace{1em}No response & 65.20 (51.27, 79.14) & 34.80 (20.86, 48.73) & 25.49 (14.56, 36.41) & 6.96 (1.00, 12.92) & 2.35 (-2.23, 6.93)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Ethnicity}}\\
\hspace{1em}Hispanic & 41.69 (20.98, 62.40) & 58.31 (37.60, 79.02) & 53.39 (34.84, 71.94) & 5.36 (-2.07, 12.80) & -0.44 (-6.17, 5.28)\\
\hspace{1em}No response & 65.80 (53.38, 78.23) & 34.20 (21.77, 46.62) & 24.96 (14.95, 34.98) & 4.68 (0.03, 9.32) & 4.56 (0.47, 8.65)\\
\hspace{1em}Not Hispanic & 56.25 (52.32, 60.18) & 43.75 (39.82, 47.68) & 36.39 (33.09, 39.70) & 6.77 (5.42, 8.11) & 0.59 (-0.94, 2.12)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Gender}}\\
\hspace{1em}Female & 54.60 (50.23, 58.98) & 45.40 (41.02, 49.77) & 36.37 (32.66, 40.08) & 8.15 (6.61, 9.69) & 0.88 (-0.27, 2.02)\\
\hspace{1em}No response & 71.59 (49.07, 94.10) & 28.41 (5.90, 50.93) & 25.93 (4.18, 47.68) & -4.96 (-21.10, 11.18) & 7.44 (-3.42, 18.31)\\
\hspace{1em}Not female & 55.67 (47.52, 63.83) & 44.33 (36.17, 52.48) & 41.17 (34.42, 47.92) & 3.75 (1.10, 6.39) & -0.59 (-4.74, 3.56)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{High-risk conditions}}\\
\hspace{1em}Missing & 25.21 (-103.37, 153.79) & 74.79 (-53.79, 203.37) & 80.25 (-47.06, 207.56) & 8.41 (-32.29, 49.12) & -13.88 (-57.29, 29.53)\\
\hspace{1em}None & 46.66 (38.93, 54.39) & 53.34 (45.61, 61.07) & 46.60 (40.30, 52.91) & 5.92 (3.29, 8.54) & 0.82 (-2.74, 4.38)\\
\hspace{1em}One & 55.85 (48.83, 62.87) & 44.15 (37.13, 51.17) & 35.77 (29.77, 41.77) & 7.64 (5.32, 9.97) & 0.74 (-1.12, 2.59)\\
\hspace{1em}Two or more & 63.14 (57.77, 68.50) & 36.86 (31.50, 42.23) & 29.89 (25.12, 34.65) & 6.35 (4.33, 8.36) & 0.63 (-0.86, 2.12)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Race}}\\
\hspace{1em}Asian or Pacific Islander & 49.94 (7.89, 91.98) & 50.06 (8.02, 92.11) & 43.60 (15.04, 72.16) & 18.91 (2.35, 35.48) & -12.45 (-40.86, 15.96)\\
\hspace{1em}Black & 36.25 (-24.88, 97.37) & 63.75 (2.63, 124.88) & 65.89 (-1.45, 133.24) & -11.98 (-46.10, 22.14) & 9.85 (-8.29, 27.98)\\
\hspace{1em}No response & 47.57 (25.24, 69.91) & 52.43 (30.09, 74.76) & 40.68 (23.10, 58.26) & 8.09 (-0.64, 16.82) & 3.66 (-3.85, 11.17)\\
\hspace{1em}Other & 50.86 (31.28, 70.44) & 49.14 (29.56, 68.72) & 44.94 (26.65, 63.23) & 2.04 (-4.34, 8.41) & 2.17 (-4.16, 8.49)\\
\hspace{1em}White & 56.52 (52.85, 60.20) & 43.48 (39.80, 47.15) & 36.03 (32.85, 39.21) & 6.60 (5.35, 7.86) & 0.84 (-0.15, 1.84)\\
\bottomrule
\end{tabular}
\begin{tablenotes}
\item IDE represents the interventional direct effect; IIE represents the total interventional indirect effect; IIE - X represents interventional indirect effect via the indicated channel X; Ref represents the reference category for the indirect effects
\end{tablenotes}
\end{threeparttable}
\end{table}


==> tables/mediation-hte-table-0-xgb.tex <==
\begin{table}[!h]

\caption{Heterogeneous proportion mediated (Ref = 1): XGBoost estimates}
\centering
\begin{threeparttable}
\begin{tabular}[t]{llllll}
\toprule
Label & IDE & IIE & IIE - Isolated & IIE - Health & IIE - Covariant\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Age}}\\
\hspace{1em}18-34 years & -2.18 (-2.84, -1.53) & -3.93 (-4.26, -3.59) & -3.86 (-4.17, -3.56) & -0.42 (-0.54, -0.30) & 0.36 (0.26, 0.45)\\
\hspace{1em}35-64 years & -1.75 (-2.03, -1.47) & -1.93 (-2.08, -1.77) & -1.58 (-1.72, -1.44) & -0.40 (-0.45, -0.36) & 0.06 (0.03, 0.09)\\
\hspace{1em}65 or more years & -1.79 (-2.03, -1.56) & -0.85 (-0.99, -0.72) & -0.65 (-0.76, -0.53) & -0.18 (-0.22, -0.13) & -0.03 (-0.07, 0.02)\\
\hspace{1em}No response & -2.73 (-4.19, -1.27) & -1.75 (-2.59, -0.91) & -1.48 (-2.27, -0.69) & -0.30 (-0.56, -0.04) & 0.03 (-0.19, 0.25)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Ethnicity}}\\
\hspace{1em}Hispanic & -0.71 (-1.35, -0.07) & -1.81 (-2.17, -1.45) & -1.60 (-1.91, -1.29) & -0.28 (-0.38, -0.18) & 0.07 (-0.04, 0.18)\\
\hspace{1em}No response & -3.23 (-4.44, -2.02) & -1.64 (-2.35, -0.93) & -1.53 (-2.19, -0.87) & -0.16 (-0.38, 0.06) & 0.05 (-0.14, 0.23)\\
\hspace{1em}Not Hispanic & -1.96 (-2.16, -1.75) & -1.91 (-2.02, -1.80) & -1.64 (-1.74, -1.54) & -0.35 (-0.38, -0.31) & 0.08 (0.05, 0.11)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Gender}}\\
\hspace{1em}Female & -1.96 (-2.21, -1.71) & -2.01 (-2.14, -1.88) & -1.70 (-1.82, -1.58) & -0.39 (-0.43, -0.34) & 0.07 (0.04, 0.10)\\
\hspace{1em}No response & -3.04 (-4.67, -1.41) & -1.12 (-2.27, 0.04) & -1.38 (-2.24, -0.51) & -0.39 (-0.70, -0.09) & 0.65 (0.20, 1.11)\\
\hspace{1em}Not female & -1.54 (-1.83, -1.24) & -1.71 (-1.87, -1.54) & -1.52 (-1.68, -1.37) & -0.23 (-0.27, -0.18) & 0.05 (0.01, 0.08)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{High-risk conditions}}\\
\hspace{1em}Missing & -1.84 (-4.02, 0.34) & -2.70 (-3.84, -1.56) & -2.68 (-3.79, -1.56) & -0.11 (-0.59, 0.37) & 0.09 (-0.23, 0.40)\\
\hspace{1em}None & -1.44 (-1.77, -1.12) & -2.03 (-2.20, -1.86) & -1.85 (-2.01, -1.70) & -0.30 (-0.36, -0.25) & 0.13 (0.09, 0.17)\\
\hspace{1em}One & -1.68 (-2.04, -1.33) & -1.85 (-2.04, -1.66) & -1.57 (-1.75, -1.40) & -0.32 (-0.38, -0.26) & 0.04 (0.00, 0.09)\\
\hspace{1em}Two or more & -2.38 (-2.71, -2.04) & -1.76 (-1.94, -1.57) & -1.44 (-1.60, -1.27) & -0.38 (-0.44, -0.32) & 0.06 (0.01, 0.11)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Race}}\\
\hspace{1em}Asian or Pacific Islander & -0.81 (-1.57, -0.05) & -1.69 (-2.12, -1.25) & -1.32 (-1.71, -0.93) & -0.34 (-0.48, -0.21) & -0.02 (-0.14, 0.09)\\
\hspace{1em}Black & -0.53 (-1.65, 0.60) & -1.20 (-1.87, -0.52) & -1.23 (-1.86, -0.60) & -0.07 (-0.25, 0.11) & 0.11 (-0.05, 0.26)\\
\hspace{1em}No response & -1.19 (-2.32, -0.07) & -1.98 (-2.60, -1.35) & -1.70 (-2.29, -1.11) & -0.37 (-0.58, -0.16) & 0.10 (-0.06, 0.25)\\
\hspace{1em}Other & -1.11 (-1.93, -0.30) & -1.95 (-2.43, -1.48) & -1.91 (-2.32, -1.50) & -0.23 (-0.36, -0.10) & 0.19 (0.03, 0.34)\\
\hspace{1em}White & -2.06 (-2.27, -1.85) & -1.92 (-2.03, -1.80) & -1.64 (-1.74, -1.54) & -0.35 (-0.39, -0.31) & 0.07 (0.05, 0.10)\\
\bottomrule
\end{tabular}
\begin{tablenotes}
\item IDE represents the interventional direct effect; IIE represents the total interventional indirect effect; IIE - X represents interventional indirect effect via the indicated channel X; Ref represents the reference category for the indirect effects
\end{tablenotes}
\end{threeparttable}
\end{table}


==> tables/mediation-hte-table-0.tex <==
\begin{table}[!h]

\caption{Heterogeneous mediated effects (Ref = 0): GLM estimates \label{tab:outcomeshtetable2}}
\centering
\begin{threeparttable}
\begin{tabular}[t]{llllll}
\toprule
Label & IDE & IIE & IIE - Isolated & IIE - Health & IIE - Covariant\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Age}}\\
\hspace{1em}18-34 years & -2.39 (-3.19, -1.60) & -3.50 (-3.91, -3.09) & -3.01 (-3.39, -2.62) & -0.47 (-0.57, -0.37) & -0.02 (-0.10, 0.05)\\
\hspace{1em}35-64 years & -1.87 (-2.20, -1.53) & -1.88 (-2.05, -1.71) & -1.51 (-1.67, -1.36) & -0.35 (-0.40, -0.30) & -0.02 (-0.05, 0.01)\\
\hspace{1em}65 or more years & -1.71 (-2.00, -1.43) & -0.82 (-0.95, -0.68) & -0.60 (-0.72, -0.48) & -0.16 (-0.21, -0.11) & -0.06 (-0.10, -0.02)\\
\hspace{1em}No response & -3.61 (-4.88, -2.35) & -2.13 (-2.85, -1.42) & -1.67 (-2.33, -1.00) & -0.34 (-0.60, -0.08) & -0.13 (-0.30, 0.05)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Ethnicity}}\\
\hspace{1em}Hispanic & -1.01 (-1.85, -0.17) & -1.80 (-2.21, -1.39) & -1.43 (-1.82, -1.04) & -0.33 (-0.43, -0.22) & -0.04 (-0.13, 0.04)\\
\hspace{1em}No response & -3.90 (-5.04, -2.77) & -2.03 (-2.76, -1.31) & -1.60 (-2.28, -0.92) & -0.24 (-0.45, -0.02) & -0.20 (-0.38, -0.01)\\
\hspace{1em}Not Hispanic & -1.99 (-2.23, -1.75) & -1.79 (-1.91, -1.67) & -1.45 (-1.57, -1.34) & -0.31 (-0.34, -0.27) & -0.03 (-0.05, 0.00)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Gender}}\\
\hspace{1em}Female & -2.13 (-2.42, -1.83) & -1.87 (-2.01, -1.72) & -1.48 (-1.62, -1.35) & -0.35 (-0.39, -0.30) & -0.04 (-0.07, -0.01)\\
\hspace{1em}No response & -2.94 (-4.72, -1.15) & -1.57 (-2.53, -0.61) & -1.06 (-1.97, -0.15) & -0.59 (-0.91, -0.28) & 0.09 (-0.15, 0.33)\\
\hspace{1em}Not female & -1.47 (-1.83, -1.11) & -1.68 (-1.87, -1.48) & -1.43 (-1.61, -1.25) & -0.22 (-0.26, -0.17) & -0.03 (-0.07, 0.01)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{High-risk conditions}}\\
\hspace{1em}Missing & -0.14 (-3.42, 3.13) & -1.99 (-3.37, -0.60) & -1.64 (-2.95, -0.34) & -0.05 (-0.42, 0.32) & -0.29 (-0.66, 0.07)\\
\hspace{1em}None & -1.67 (-2.05, -1.28) & -1.97 (-2.17, -1.77) & -1.70 (-1.89, -1.52) & -0.27 (-0.32, -0.22) & 0.00 (-0.04, 0.04)\\
\hspace{1em}One & -1.82 (-2.23, -1.41) & -1.71 (-1.92, -1.50) & -1.38 (-1.57, -1.19) & -0.29 (-0.35, -0.23) & -0.04 (-0.08, 0.01)\\
\hspace{1em}Two or more & -2.31 (-2.71, -1.92) & -1.69 (-1.89, -1.50) & -1.27 (-1.45, -1.09) & -0.37 (-0.43, -0.31) & -0.06 (-0.10, -0.02)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Race}}\\
\hspace{1em}Asian or Pacific Islander & -0.67 (-1.66, 0.31) & -1.58 (-2.07, -1.10) & -1.18 (-1.63, -0.73) & -0.40 (-0.54, -0.27) & 0.00 (-0.11, 0.12)\\
\hspace{1em}Black & -0.27 (-1.75, 1.21) & -1.34 (-2.16, -0.52) & -1.13 (-1.93, -0.33) & -0.11 (-0.27, 0.05) & -0.09 (-0.24, 0.05)\\
\hspace{1em}No response & -2.03 (-3.35, -0.71) & -2.21 (-2.94, -1.48) & -1.80 (-2.47, -1.14) & -0.36 (-0.56, -0.16) & -0.05 (-0.21, 0.12)\\
\hspace{1em}Other & -1.73 (-2.86, -0.61) & -1.69 (-2.23, -1.16) & -1.40 (-1.89, -0.90) & -0.26 (-0.42, -0.10) & -0.03 (-0.16, 0.09)\\
\hspace{1em}White & -2.09 (-2.33, -1.84) & -1.82 (-1.95, -1.70) & -1.48 (-1.59, -1.36) & -0.31 (-0.35, -0.28) & -0.03 (-0.06, -0.01)\\
\bottomrule
\end{tabular}
\begin{tablenotes}
\item IDE represents the interventional direct effect; IIE represents the total interventional indirect effect; IIE - X represents interventional indirect effect via the indicated channel X; Ref represents the reference category for the indirect effects
\end{tablenotes}
\end{threeparttable}
\end{table}


==> tables/mediation-hte-table-1-xgb.tex <==
\begin{table}[!h]

\caption{Heterogeneous mediated effects (Ref = 1): XGBoost estimates}
\centering
\begin{threeparttable}
\begin{tabular}[t]{llllll}
\toprule
Label & IDE & IIE & IIE - Isolated & IIE - Health & IIE - Covariant\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Age}}\\
\hspace{1em}18-34 years & -2.97 (-3.70, -2.23) & -3.14 (-3.37, -2.92) & -4.20 (-4.54, -3.87) & -0.40 (-0.55, -0.25) & 1.46 (1.06, 1.86)\\
\hspace{1em}35-64 years & -1.91 (-2.23, -1.59) & -1.77 (-1.84, -1.70) & -1.55 (-1.70, -1.40) & -0.36 (-0.42, -0.29) & 0.14 (-0.03, 0.32)\\
\hspace{1em}65 or more years & -1.94 (-2.19, -1.69) & -0.71 (-0.75, -0.67) & -0.58 (-0.68, -0.48) & -0.10 (-0.14, -0.07) & -0.02 (-0.14, 0.09)\\
\hspace{1em}No response & -2.99 (-4.75, -1.23) & -1.49 (-1.96, -1.02) & -1.21 (-2.06, -0.37) & -0.10 (-0.52, 0.32) & -0.17 (-1.19, 0.84)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Ethnicity}}\\
\hspace{1em}Hispanic & -0.67 (-1.35, 0.02) & -1.85 (-2.04, -1.67) & -1.68 (-2.00, -1.36) & -0.22 (-0.37, -0.08) & 0.05 (-0.32, 0.43)\\
\hspace{1em}No response & -3.14 (-4.60, -1.69) & -1.73 (-2.12, -1.34) & -1.48 (-2.17, -0.79) & 0.03 (-0.29, 0.36) & -0.28 (-1.11, 0.55)\\
\hspace{1em}Not Hispanic & -2.26 (-2.49, -2.02) & -1.61 (-1.66, -1.55) & -1.64 (-1.75, -1.54) & -0.29 (-0.34, -0.25) & 0.33 (0.21, 0.45)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Gender}}\\
\hspace{1em}Female & -2.26 (-2.54, -1.98) & -1.71 (-1.77, -1.65) & -1.73 (-1.85, -1.60) & -0.36 (-0.41, -0.30) & 0.37 (0.23, 0.51)\\
\hspace{1em}No response & -2.56 (-4.23, -0.90) & -1.59 (-2.21, -0.98) & -1.59 (-2.45, -0.74) & 0.49 (-0.04, 1.02) & -0.49 (-1.50, 0.52)\\
\hspace{1em}Not female & -1.75 (-2.09, -1.40) & -1.49 (-1.59, -1.40) & -1.48 (-1.65, -1.31) & -0.18 (-0.25, -0.11) & 0.17 (-0.03, 0.36)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{High-risk conditions}}\\
\hspace{1em}Missing & -2.46 (-4.94, 0.01) & -2.08 (-2.77, -1.38) & -3.08 (-4.09, -2.07) & -0.03 (-0.51, 0.44) & 1.04 (-0.24, 2.31)\\
\hspace{1em}None & -1.55 (-1.91, -1.18) & -1.93 (-2.02, -1.84) & -1.83 (-2.00, -1.66) & -0.25 (-0.33, -0.18) & 0.15 (-0.05, 0.35)\\
\hspace{1em}One & -2.06 (-2.46, -1.65) & -1.47 (-1.56, -1.38) & -1.54 (-1.73, -1.35) & -0.29 (-0.37, -0.22) & 0.36 (0.15, 0.57)\\
\hspace{1em}Two or more & -2.66 (-3.03, -2.29) & -1.48 (-1.56, -1.39) & -1.51 (-1.67, -1.34) & -0.30 (-0.37, -0.23) & 0.33 (0.14, 0.52)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Race}}\\
\hspace{1em}Asian or Pacific Islander & -0.91 (-1.78, -0.03) & -1.59 (-1.77, -1.40) & -1.40 (-1.83, -0.96) & -0.38 (-0.57, -0.18) & 0.18 (-0.32, 0.69)\\
\hspace{1em}Black & -0.55 (-1.80, 0.71) & -1.18 (-1.46, -0.90) & -0.96 (-1.59, -0.33) & 0.00 (-0.24, 0.24) & -0.22 (-0.93, 0.48)\\
\hspace{1em}No response & -1.27 (-2.58, 0.04) & -1.90 (-2.26, -1.54) & -1.46 (-2.08, -0.84) & -0.22 (-0.53, 0.09) & -0.22 (-0.95, 0.51)\\
\hspace{1em}Other & -1.02 (-1.92, -0.12) & -2.04 (-2.32, -1.77) & -2.23 (-2.65, -1.80) & 0.11 (-0.09, 0.30) & 0.08 (-0.42, 0.57)\\
\hspace{1em}White & -2.37 (-2.61, -2.13) & -1.61 (-1.66, -1.55) & -1.63 (-1.74, -1.53) & -0.32 (-0.37, -0.27) & 0.34 (0.22, 0.47)\\
\bottomrule
\end{tabular}
\begin{tablenotes}
\item IDE represents the interventional direct effect; IIE represents the total interventional indirect effect; IIE - X represents interventional indirect effect via the indicated channel X; Ref represents the reference category for the indirect effects
\end{tablenotes}
\end{threeparttable}
\end{table}


==> tables/mediation-hte-table-1.tex <==
\begin{table}[!h]

\caption{Heterogeneous mediated effects (Ref = 1): GLM estimates \label{tab:outcomeshtetable3}}
\centering
\begin{threeparttable}
\begin{tabular}[t]{llllll}
\toprule
Label & IDE & IIE & IIE - Isolated & IIE - Health & IIE - Covariant\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Age}}\\
\hspace{1em}18-34 years & -2.76 (-3.64, -1.88) & -3.14 (-3.42, -2.85) & -2.90 (-3.34, -2.47) & -0.33 (-0.52, -0.13) & 0.09 (-0.42, 0.61)\\
\hspace{1em}35-64 years & -1.98 (-2.33, -1.63) & -1.76 (-1.82, -1.71) & -1.46 (-1.62, -1.30) & -0.28 (-0.35, -0.21) & -0.03 (-0.20, 0.15)\\
\hspace{1em}65 or more years & -1.77 (-2.07, -1.46) & -0.76 (-0.80, -0.73) & -0.55 (-0.66, -0.44) & -0.14 (-0.18, -0.11) & -0.07 (-0.20, 0.06)\\
\hspace{1em}No response & -3.75 (-5.19, -2.31) & -2.00 (-2.26, -1.74) & -1.46 (-2.09, -0.84) & -0.40 (-0.72, -0.08) & -0.14 (-0.89, 0.62)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Ethnicity}}\\
\hspace{1em}Hispanic & -1.17 (-2.06, -0.28) & -1.64 (-1.80, -1.48) & -1.50 (-1.91, -1.09) & -0.15 (-0.35, 0.05) & 0.01 (-0.45, 0.47)\\
\hspace{1em}No response & -3.91 (-5.19, -2.63) & -2.03 (-2.28, -1.78) & -1.48 (-2.13, -0.83) & -0.28 (-0.54, -0.02) & -0.27 (-1.05, 0.51)\\
\hspace{1em}Not Hispanic & -2.13 (-2.39, -1.87) & -1.66 (-1.71, -1.60) & -1.38 (-1.49, -1.26) & -0.26 (-0.30, -0.21) & -0.02 (-0.16, 0.11)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Gender}}\\
\hspace{1em}Female & -2.18 (-2.49, -1.87) & -1.81 (-1.86, -1.77) & -1.45 (-1.59, -1.31) & -0.33 (-0.38, -0.27) & -0.03 (-0.19, 0.12)\\
\hspace{1em}No response & -3.22 (-4.98, -1.46) & -1.28 (-1.76, -0.79) & -1.17 (-2.14, -0.20) & 0.22 (-0.48, 0.93) & -0.34 (-1.42, 0.75)\\
\hspace{1em}Not female & -1.75 (-2.16, -1.34) & -1.39 (-1.52, -1.26) & -1.29 (-1.49, -1.10) & -0.12 (-0.20, -0.04) & 0.02 (-0.22, 0.25)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{High-risk conditions}}\\
\hspace{1em}Missing & -0.54 (-4.14, 3.07) & -1.59 (-2.24, -0.94) & -1.71 (-3.04, -0.38) & -0.18 (-0.85, 0.49) & 0.30 (-1.10, 1.69)\\
\hspace{1em}None & -1.70 (-2.13, -1.26) & -1.94 (-2.07, -1.81) & -1.69 (-1.89, -1.50) & -0.22 (-0.31, -0.12) & -0.03 (-0.27, 0.21)\\
\hspace{1em}One & -1.97 (-2.41, -1.53) & -1.56 (-1.62, -1.49) & -1.26 (-1.46, -1.07) & -0.27 (-0.34, -0.20) & -0.03 (-0.24, 0.19)\\
\hspace{1em}Two or more & -2.53 (-2.94, -2.12) & -1.48 (-1.54, -1.42) & -1.20 (-1.38, -1.01) & -0.25 (-0.33, -0.18) & -0.03 (-0.23, 0.18)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Race}}\\
\hspace{1em}Asian or Pacific Islander & -1.13 (-2.42, 0.17) & -1.13 (-1.77, -0.49) & -0.98 (-1.55, -0.42) & -0.43 (-0.75, -0.10) & 0.28 (-0.56, 1.13)\\
\hspace{1em}Black & -0.58 (-2.00, 0.83) & -1.03 (-1.31, -0.74) & -1.06 (-1.78, -0.34) & 0.19 (-0.29, 0.68) & -0.16 (-0.97, 0.65)\\
\hspace{1em}No response & -2.02 (-3.49, -0.55) & -2.22 (-2.54, -1.90) & -1.72 (-2.40, -1.05) & -0.34 (-0.68, -0.01) & -0.16 (-0.95, 0.64)\\
\hspace{1em}Other & -1.74 (-2.89, -0.60) & -1.68 (-1.90, -1.47) & -1.54 (-2.08, -1.00) & -0.07 (-0.29, 0.15) & -0.07 (-0.66, 0.51)\\
\hspace{1em}White & -2.21 (-2.47, -1.95) & -1.70 (-1.74, -1.66) & -1.41 (-1.52, -1.29) & -0.26 (-0.30, -0.21) & -0.03 (-0.16, 0.09)\\
\bottomrule
\end{tabular}
\begin{tablenotes}
\item IDE represents the interventional direct effect; IIE represents the total interventional indirect effect; IIE - X represents interventional indirect effect via the indicated channel X; Ref represents the reference category for the indirect effects
\end{tablenotes}
\end{threeparttable}
\end{table}


==> tables/mediation-hte-tree-glm.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Tue Oct 19 15:56:08 2021
\begin{table}[ht]
\centering
\caption{Heterogeneous effects: mediation} 
\label{tab:medtreeresultsglm}
\begin{tabular}{llll}
  \hline
Total Effect & PNIE & Prop Mediated & Rule \\ 
  \hline
-9.0 (-9.4, -8.6) & -3.0 (-3.2, -2.9) &  33.8 (32.0,  35.6) & when age\_cat is 1     \& gender is 1 or 3 \\ 
  -8.5 (-8.9, -8.1) & -3.1 (-3.2, -2.9) &  36.3 (34.5,  38.2) & when age\_cat is 1     \& gender is 2 or 199 \\ 
  -7.9 (-9.0, -6.9) & -1.6 (-2.0, -1.2) &  19.7 (16.5,  22.9) & when age\_cat is 2 or 3 or 4 or 5 or 6 or 7 or 199 \& ethnicity is 2 or 199     \& finances is 1 or 199 \\ 
  -3.9 (-6.0, -1.9) & -2.4 (-2.8, -1.9) &  60.2 (31.4,  89.0) & when age\_cat is 4 or 5 or 6 or 7 or 199 \& ethnicity is 1 \\ 
  -3.4 (-3.6, -3.2) & -1.1 (-1.1, -1.0) &  31.1 (28.9,  33.4) & when age\_cat is 2 or 3 or 4 or 5 or 6 or 7 or 199 \& ethnicity is 2 or 199     \& finances is 2 or 3 or 4 \\ 
  -1.0 (-1.4, -0.6) & -1.2 (-1.4, -1.1) & 120.5 (79.4, 161.6) & when age\_cat is 2 or 3 \& ethnicity is 1 \\ 
   \hline
\end{tabular}
\end{table}


==> tables/mediation-table-one-full-glm.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Fri Apr 22 12:46:56 2022
\begin{table}[ht]
\centering
\caption{Mediation analysis: GLM on full data (95\% CI)} 
\label{tab:med-full-glm}
\begin{tabular}{lllll}
  \hline
Effect & Ref = 0 & Proportion (Ref = 0) & Ref = 1 & Proportion (Ref = 1) \\ 
  \hline
IDE & -2.25 (-3.18, -1.33) & 50.18 (37.87, 62.49) & -2.97 (-3.79, -2.15) & 66.06 (55.59, 76.52) \\ 
  IIE/NIE & -1.52 (-2.08, -0.97) & 33.94 (23.48, 44.41) & -2.24 (-2.50, -1.98) & 49.82 (37.51, 62.13) \\ 
  IIE - Isolated & -1.57 (-1.87, -1.27) & 35.00 (27.43, 42.58) & -1.59 (-1.87, -1.32) & 35.51 (27.89, 43.12) \\ 
  IIE - Health & -0.32 (-0.45, -0.19) & 7.07 (3.85, 10.29) & -0.20 (-0.31, -0.09) & 4.45 (1.29, 7.61) \\ 
  IIE - Covariant & 0.37 (0.01, 0.72) & -8.13 (-17.03, 0.77) & -0.44 (-0.92, 0.03) & 9.86 (4.59, 15.13) \\ 
   \hline
\end{tabular}
\end{table}


==> tables/mediation-table-one-full-xgb.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Fri Apr 22 12:46:56 2022
\begin{table}[ht]
\centering
\caption{Mediation analysis: XGBoost on full data (95\% CI)} 
\label{tab:med-full-xgb}
\begin{tabular}{lllll}
  \hline
Effect & Ref = 0 & Proportion (Ref = 0) & Ref = 1 & Proportion (Ref = 1) \\ 
  \hline
IDE & -2.25 (-3.18, -1.33) & 50.18 (37.87, 62.49) & -2.97 (-3.79, -2.15) & 66.06 (55.59, 76.52) \\ 
  IIE/NIE & -1.52 (-2.08, -0.97) & 33.94 (23.48, 44.41) & -2.24 (-2.50, -1.98) & 49.82 (37.51, 62.13) \\ 
  IIE - Isolated & -1.57 (-1.87, -1.27) & 35.00 (27.43, 42.58) & -1.59 (-1.87, -1.32) & 35.51 (27.89, 43.12) \\ 
  IIE - Health & -0.32 (-0.45, -0.19) & 7.07 (3.85, 10.29) & -0.20 (-0.31, -0.09) & 4.45 (1.29, 7.61) \\ 
  IIE - Covariant & 0.37 (0.01, 0.72) & -8.13 (-17.03, 0.77) & -0.44 (-0.92, 0.03) & 9.86 (4.59, 15.13) \\ 
   \hline
\end{tabular}
\end{table}


==> tables/mediation-table-one-xgb.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Fri Apr 22 12:46:55 2022
\begin{table}[ht]
\centering
\caption{Mediation analysis: XGBoost (95\% CI)} 
\label{tab:medtab6}
\begin{tabular}{lllll}
  \hline
Effect & Ref = 0 & Proportion (Ref = 0) & Ref = 1 & Proportion (Ref = 1) \\ 
  \hline
IDE & -2.20 (-2.42, -1.98) & 56.67 (53.27, 60.07) & -2.02 (-2.22, -1.83) & 52.19 (49.32, 55.07) \\ 
  IIE/NIE & -1.85 (-1.96, -1.75) & 47.81 (44.93, 50.68) & -1.68 (-1.73, -1.63) & 43.33 (39.93, 46.73) \\ 
  IIE - Isolated & -1.62 (-1.71, -1.52) & 41.74 (39.19, 44.29) & -1.61 (-1.71, -1.51) & 41.52 (38.54, 44.50) \\ 
  IIE - Health & -0.30 (-0.34, -0.27) & 7.78 (6.85, 8.71) & -0.26 (-0.30, -0.22) & 6.62 (5.49, 7.74) \\ 
  IIE - Covariant & 0.07 (0.04, 0.10) & -1.71 (-2.46, -0.96) & 0.19 (0.07, 0.30) & -4.81 (-6.18, -3.43) \\ 
   \hline
\end{tabular}
\end{table}


==> tables/mediation-table-presentation.tex <==
% latex table generated in R 4.0.4 by xtable 1.8-4 package
% Mon Feb 28 12:45:04 2022
\begin{table}[ht]
\centering
\caption{Mediation analysis (95\% CI)} 
\label{tab:medtab1}
\resizebox{.8\textwidth}{!}{% <------ Don't forget this %
\begin{tabular}{lllll}
  \hline
Effect & Ref = 0 & Proportion (Ref = 0) & Ref = 1 & Proportion (Ref = 1) \\ 
  \hline
IDE & -2.33 (-2.62, -2.04) & 52.66 (48.19, 57.13) & -2.88 (-3.24, -2.52) & 65.04 (58.84, 71.23) \\ 
  IIE/NIE & -1.55 (-1.86, -1.24) & 34.96 (28.77, 41.16) & -2.10 (-2.23, -1.97) & 47.34 (42.87, 51.81) \\ 
  IIE - Isolated & -1.58 (-1.77, -1.39) & 35.67 (31.77, 39.58) & -1.55 (-1.73, -1.36) & 34.93 (31.53, 38.34) \\ 
  IIE - Health & -0.31 (-0.41, -0.21) & 7.03 (4.61, 9.46) & -0.21 (-0.27, -0.15) & 4.80 (3.46, 6.15) \\ 
  IIE - Covariant & 0.34 (0.12, 0.57) & -7.75 (-13.15, -2.34) & -0.34 (-0.60, -0.08) & 7.60 (4.91, 10.30) \\ 
   \hline
\end{tabular}
}
\end{table}


==> tables/mnarboundsmediation.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Thu Sep 16 11:55:28 2021
\begin{table}[ht]
\centering
\caption{Mediation sensitivity: MNAR bounds} 
\label{tab:marbounds1}
\begin{tabular}{lll}
  \hline
Estimand & Pure & Total \\ 
  \hline
NIE & (-16.99, -1.52) & (-16.42, -1.37) \\ 
  NIE - Isolated & (-15.35, -0.91) & (-15.87, -1.50) \\ 
  NIE - Health & (-14.48, -0.27) & (-14.33, -0.26) \\ 
  NIE - Interaction & (-15.49,  0.10) & (-14.45,  0.73) \\ 
  NDE & (-16.69, -0.99) & (-16.37, -0.58) \\ 
   \hline
\end{tabular}
\end{table}


==> tables/modelperformance.tex <==
% latex table generated in R 4.0.4 by xtable 1.8-4 package
% Fri Aug 27 21:35:13 2021
\begin{table}[ht]
\centering
\caption{Model performance} 
\label{tab:modelperf1}
\begin{tabular}{lrrrr}
  \hline
Outcome & Balanced Accuracy & Precision & Sensitivity & Specificity \\ 
  \hline
R & 0.81 & 0.94 & 1.00 & 0.62 \\ 
  A & 0.72 & 0.70 & 0.58 & 0.85 \\ 
  Y\_A & 0.56 & 0.59 & 0.14 & 0.98 \\ 
  Y\_AM: Worried & 0.53 & 0.63 & 0.14 & 0.92 \\ 
  Y\_AM: Isolated & 0.55 & 0.59 & 0.13 & 0.97 \\ 
  Y\_AM: Both & 0.53 & 0.60 & 0.14 & 0.92 \\ 
  M: Worried & 0.54 & 0.46 & 0.49 & 0.59 \\ 
  M: Isolated & 0.53 & 0.46 & 0.49 & 0.58 \\ 
  M: Both & 0.43 &  & 0.03 & 0.83 \\ 
   \hline
\end{tabular}
\end{table}


==> tables/modelperformance1.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Mon Oct 04 14:30:54 2021
\begin{table}[ht]
\centering
\caption{Nuisance functions: predictive performance on observed data} 
\label{tab:modelperf1}
\begin{tabular}{lrrrr}
  \hline
Outcome & Balanced Accuracy & Precision & Sensitivity & Specificity \\ 
  \hline
R & 0.81 & 0.94 & 1.00 & 0.62 \\ 
  A & 0.72 & 0.70 & 0.58 & 0.86 \\ 
  Y\_A & 0.56 & 0.59 & 0.14 & 0.98 \\ 
  Y\_AM: Worried & 0.55 & 0.59 & 0.13 & 0.97 \\ 
  Y\_AM: Isolated & 0.53 & 0.60 & 0.14 & 0.92 \\ 
  Y\_AM: Both & 0.53 & 0.61 & 0.14 & 0.92 \\ 
  M: Worried & 0.53 & 0.46 & 0.49 & 0.58 \\ 
  M: Isolated & 0.54 & 0.46 & 0.49 & 0.59 \\ 
  M: Both & 0.43 &  & 0.04 & 0.82 \\ 
   \hline
\end{tabular}
\end{table}


==> tables/outcomes-hte-table-rd-xgb.tex <==
\begin{table}[!h]

\caption{Heterogeneous effects, XGBoost estimates, risk-differences (95\% CI) \label{tab:outcomeshtetablerdxgb}}
\centering
\begin{tabular}[t]{lrlllr}
\toprule
Subgroup & N & Depressed & Isolated & Worried about health & N Full\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Age}}\\
\hspace{1em}18-34 years & 114811 & -6.11 (-6.82, -5.40) & -5.80 (-6.48, -5.11) & -4.91 (-5.61, -4.21) & 117012\\
\hspace{1em}35-64 years & 392806 & -3.68 (-3.99, -3.36) & -3.14 (-3.46, -2.81) & -4.28 (-4.64, -3.91) & 412978\\
\hspace{1em}65 or more years & 238072 & -2.65 (-2.90, -2.39) & -2.06 (-2.37, -1.74) & -3.47 (-3.83, -3.10) & 261036\\
\hspace{1em}No response & 12905 & -4.48 (-6.09, -2.86) & -3.02 (-4.65, -1.40) & -5.35 (-7.23, -3.48) & 90289\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Ethnicity}}\\
\hspace{1em}Hispanic & 85915 & -2.52 (-3.19, -1.84) & -2.41 (-3.11, -1.72) & -4.60 (-5.46, -3.74) & 95550\\
\hspace{1em}Not Hispanic & 654822 & -3.86 (-4.09, -3.64) & -3.30 (-3.54, -3.06) & -4.06 (-4.32, -3.80) & 689480\\
\hspace{1em}No response & 17857 & -4.87 (-6.22, -3.53) & -3.29 (-4.68, -1.90) & -4.71 (-6.30, -3.12) & 96285\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Gender}}\\
\hspace{1em}Female & 491608 & -3.97 (-4.25, -3.69) & -3.36 (-3.64, -3.07) & -4.42 (-4.74, -4.11) & 522122\\
\hspace{1em}Not female & 249729 & -3.24 (-3.57, -2.92) & -2.88 (-3.24, -2.52) & -3.46 (-3.87, -3.06) & 264406\\
\hspace{1em}No response & 17257 & -4.16 (-5.71, -2.61) & -3.16 (-4.71, -1.61) & -5.69 (-7.40, -3.98) & 94787\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{High-risk conditions}}\\
\hspace{1em}None & 263250 & -3.47 (-3.83, -3.12) & -3.45 (-3.82, -3.07) & -3.56 (-3.97, -3.15) & 297477\\
\hspace{1em}One & 219199 & -3.53 (-3.92, -3.14) & -3.21 (-3.62, -2.80) & -4.21 (-4.67, -3.75) & 247411\\
\hspace{1em}Two or more & 269353 & -4.13 (-4.50, -3.77) & -2.93 (-3.31, -2.55) & -4.70 (-5.13, -4.27) & 306998\\
\hspace{1em}Missing & 6792 & -4.54 (-6.96, -2.12) & -3.49 (-5.89, -1.09) & -1.86 (-4.48, 0.76) & 29429\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Race}}\\
\hspace{1em}White & 613930 & -3.97 (-4.21, -3.74) & -3.28 (-3.53, -3.04) & -4.13 (-4.40, -3.86) & 645144\\
\hspace{1em}Black & 19683 & -1.72 (-2.97, -0.47) & -2.19 (-3.45, -0.92) & -2.45 (-4.13, -0.77) & 20929\\
\hspace{1em}Asian or Pacific Islander & 45241 & -2.49 (-3.32, -1.67) & -2.86 (-3.67, -2.05) & -5.70 (-6.78, -4.61) & 50535\\
\hspace{1em}Other & 57888 & -3.06 (-3.93, -2.20) & -2.82 (-3.71, -1.93) & -2.97 (-4.01, -1.93) & 63659\\
\hspace{1em}No response & 21852 & -3.17 (-4.40, -1.94) & -3.36 (-4.61, -2.11) & -5.72 (-7.23, -4.21) & 101048\\
\bottomrule
\end{tabular}
\end{table}


==> tables/outcomes-hte-table-rd.tex <==
\begin{table}[!h]

\caption{Heterogeneous effects, GLM estimates, risk-differences (95\% CI) \label{tab:outcomeshtetablerd}}
\centering
\begin{tabular}[t]{lrlllr}
\toprule
Subgroup & N & Depressed & Isolated & Worried about health & N Full\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Age}}\\
\hspace{1em}18-34 years & 114811 & -5.89 (-6.78, -5.01) & -5.66 (-6.54, -4.78) & -5.32 (-6.22, -4.42) & 117012\\
\hspace{1em}35-64 years & 392806 & -3.75 (-4.11, -3.38) & -3.25 (-3.63, -2.87) & -4.36 (-4.80, -3.93) & 412978\\
\hspace{1em}65 or more years & 238072 & -2.53 (-2.84, -2.22) & -2.13 (-2.51, -1.75) & -3.40 (-3.86, -2.95) & 261036\\
\hspace{1em}No response & 12905 & -5.75 (-7.16, -4.34) & -3.24 (-4.67, -1.82) & -7.28 (-8.92, -5.64) & 90289\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Ethnicity}}\\
\hspace{1em}Hispanic & 85915 & -2.81 (-3.73, -1.88) & -2.59 (-3.59, -1.58) & -5.67 (-6.87, -4.47) & 95550\\
\hspace{1em}Not Hispanic & 654822 & -3.78 (-4.05, -3.52) & -3.34 (-3.62, -3.06) & -4.03 (-4.34, -3.73) & 689480\\
\hspace{1em}No response & 17857 & -5.94 (-7.29, -4.58) & -3.57 (-5.15, -1.99) & -5.61 (-7.26, -3.95) & 96285\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Gender}}\\
\hspace{1em}Female & 491608 & -3.99 (-4.32, -3.66) & -3.38 (-3.72, -3.04) & -4.50 (-4.88, -4.12) & 522122\\
\hspace{1em}Not female & 249729 & -3.14 (-3.54, -2.74) & -3.10 (-3.55, -2.66) & -3.56 (-4.05, -3.06) & 264406\\
\hspace{1em}No response & 17257 & -4.50 (-6.35, -2.65) & -2.21 (-4.06, -0.35) & -7.41 (-9.65, -5.17) & 94787\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{High-risk conditions}}\\
\hspace{1em}None & 263250 & -3.63 (-4.07, -3.20) & -3.56 (-4.02, -3.09) & -3.73 (-4.24, -3.21) & 297477\\
\hspace{1em}One & 219199 & -3.53 (-3.98, -3.08) & -3.29 (-3.77, -2.80) & -4.27 (-4.82, -3.73) & 247411\\
\hspace{1em}Two or more & 269353 & -4.01 (-4.43, -3.58) & -2.99 (-3.44, -2.54) & -4.79 (-5.29, -4.28) & 306998\\
\hspace{1em}Missing & 6792 & -2.13 (-5.93, 1.67) & -1.83 (-5.30, 1.64) & -3.09 (-6.62, 0.44) & 29429\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Race}}\\
\hspace{1em}White & 613930 & -3.91 (-4.18, -3.64) & -3.43 (-3.72, -3.14) & -4.06 (-4.37, -3.75) & 645144\\
\hspace{1em}Black & 19683 & -1.61 (-3.15, -0.07) & -1.73 (-3.17, -0.28) & -2.74 (-5.05, -0.42) & 20929\\
\hspace{1em}Asian or Pacific Islander & 45241 & -2.26 (-3.35, -1.16) & -2.35 (-3.41, -1.29) & -5.70 (-7.11, -4.29) & 50535\\
\hspace{1em}Other & 57888 & -3.43 (-4.64, -2.21) & -2.52 (-3.76, -1.28) & -4.54 (-6.02, -3.06) & 63659\\
\hspace{1em}No response & 21852 & -4.24 (-5.71, -2.77) & -3.85 (-5.53, -2.17) & -7.25 (-9.26, -5.24) & 101048\\
\bottomrule
\end{tabular}
\end{table}


==> tables/outcomes-hte-table-rr-xgb.tex <==
\begin{table}[!h]

\caption{Heterogeneous effects, XGBoost estimates, risk-ratio (95\% CI) \label{tab:outcomeshtetablerrxgb}}
\centering
\begin{tabular}[t]{lrlllr}
\toprule
Subgroup & N & Depressed & Isolated & Worried about health & N Full\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Age}}\\
\hspace{1em}18-34 years & 114811 & 0.84 (0.82, 0.86) & 0.82 (0.80, 0.84) & 0.86 (0.84, 0.88) & 117012\\
\hspace{1em}35-64 years & 392806 & 0.81 (0.80, 0.83) & 0.85 (0.83, 0.86) & 0.86 (0.85, 0.87) & 412978\\
\hspace{1em}65 or more years & 238072 & 0.72 (0.70, 0.74) & 0.86 (0.84, 0.88) & 0.84 (0.82, 0.85) & 261036\\
\hspace{1em}No response & 12905 & 0.76 (0.68, 0.84) & 0.83 (0.75, 0.92) & 0.82 (0.77, 0.88) & 90289\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Ethnicity}}\\
\hspace{1em}Hispanic & 85915 & 0.88 (0.85, 0.91) & 0.89 (0.85, 0.92) & 0.90 (0.89, 0.92) & 95550\\
\hspace{1em}Not Hispanic & 654822 & 0.80 (0.79, 0.81) & 0.84 (0.83, 0.85) & 0.84 (0.83, 0.85) & 689480\\
\hspace{1em}No response & 17857 & 0.74 (0.67, 0.81) & 0.82 (0.75, 0.89) & 0.84 (0.79, 0.89) & 96285\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Gender}}\\
\hspace{1em}Female & 491608 & 0.81 (0.80, 0.83) & 0.85 (0.83, 0.86) & 0.86 (0.85, 0.87) & 522122\\
\hspace{1em}Not female & 249729 & 0.78 (0.76, 0.80) & 0.83 (0.81, 0.85) & 0.86 (0.84, 0.87) & 264406\\
\hspace{1em}No response & 17257 & 0.82 (0.76, 0.88) & 0.86 (0.79, 0.92) & 0.82 (0.77, 0.87) & 94787\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{High-risk conditions}}\\
\hspace{1em}None & 263250 & 0.81 (0.79, 0.83) & 0.82 (0.80, 0.84) & 0.86 (0.85, 0.88) & 297477\\
\hspace{1em}One & 219199 & 0.81 (0.79, 0.83) & 0.84 (0.82, 0.86) & 0.85 (0.83, 0.86) & 247411\\
\hspace{1em}Two or more & 269353 & 0.80 (0.78, 0.82) & 0.87 (0.85, 0.88) & 0.85 (0.84, 0.86) & 306998\\
\hspace{1em}Missing & 6792 & 0.81 (0.71, 0.90) & 0.85 (0.75, 0.95) & 0.93 (0.84, 1.02) & 29429\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Race}}\\
\hspace{1em}White & 613930 & 0.79 (0.78, 0.81) & 0.84 (0.83, 0.85) & 0.84 (0.83, 0.85) & 645144\\
\hspace{1em}Black & 19683 & 0.88 (0.79, 0.96) & 0.85 (0.76, 0.93) & 0.93 (0.88, 0.98) & 20929\\
\hspace{1em}Asian or Pacific Islander & 45241 & 0.83 (0.77, 0.88) & 0.79 (0.74, 0.85) & 0.82 (0.79, 0.85) & 50535\\
\hspace{1em}Other & 57888 & 0.87 (0.84, 0.91) & 0.88 (0.85, 0.92) & 0.93 (0.91, 0.95) & 63659\\
\hspace{1em}No response & 21852 & 0.83 (0.76, 0.89) & 0.82 (0.76, 0.89) & 0.85 (0.81, 0.89) & 101048\\
\bottomrule
\end{tabular}
\end{table}


==> tables/outcomes-hte-table-rr.tex <==
\begin{table}[!h]

\caption{Heterogeneous effects, GLM estimates, risk-ratios (95\% CI) \label{tab:outcomeshtetablerr}}
\centering
\begin{tabular}[t]{lrlllr}
\toprule
Subgroup & N & Depressed & Isolated & Worried about health & N Full\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Age}}\\
\hspace{1em}18-34 years & 114811 & 0.85 (0.82, 0.87) & 0.83 (0.80, 0.85) & 0.85 (0.82, 0.87) & 117012\\
\hspace{1em}35-64 years & 392806 & 0.81 (0.79, 0.83) & 0.84 (0.82, 0.86) & 0.86 (0.84, 0.87) & 412978\\
\hspace{1em}65 or more years & 238072 & 0.73 (0.70, 0.75) & 0.85 (0.83, 0.88) & 0.84 (0.82, 0.86) & 261036\\
\hspace{1em}No response & 12905 & 0.70 (0.63, 0.77) & 0.82 (0.75, 0.90) & 0.77 (0.72, 0.82) & 90289\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Ethnicity}}\\
\hspace{1em}Hispanic & 85915 & 0.86 (0.82, 0.91) & 0.88 (0.83, 0.92) & 0.88 (0.86, 0.91) & 95550\\
\hspace{1em}Not Hispanic & 654822 & 0.80 (0.79, 0.81) & 0.83 (0.82, 0.85) & 0.84 (0.83, 0.86) & 689480\\
\hspace{1em}No response & 17857 & 0.68 (0.62, 0.75) & 0.81 (0.73, 0.89) & 0.81 (0.76, 0.87) & 96285\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Gender}}\\
\hspace{1em}Female & 491608 & 0.81 (0.80, 0.83) & 0.85 (0.83, 0.86) & 0.85 (0.84, 0.86) & 522122\\
\hspace{1em}Not female & 249729 & 0.79 (0.76, 0.81) & 0.82 (0.79, 0.84) & 0.85 (0.83, 0.87) & 264406\\
\hspace{1em}No response & 17257 & 0.81 (0.73, 0.88) & 0.90 (0.81, 0.98) & 0.77 (0.71, 0.84) & 94787\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{High-risk conditions}}\\
\hspace{1em}None & 263250 & 0.80 (0.78, 0.82) & 0.81 (0.79, 0.84) & 0.86 (0.84, 0.88) & 297477\\
\hspace{1em}One & 219199 & 0.81 (0.79, 0.83) & 0.83 (0.81, 0.86) & 0.85 (0.83, 0.86) & 247411\\
\hspace{1em}Two or more & 269353 & 0.81 (0.79, 0.82) & 0.86 (0.84, 0.88) & 0.85 (0.83, 0.86) & 306998\\
\hspace{1em}Missing & 6792 & 0.91 (0.75, 1.07) & 0.92 (0.77, 1.07) & 0.89 (0.77, 1.01) & 29429\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{Race}}\\
\hspace{1em}White & 613930 & 0.80 (0.78, 0.81) & 0.83 (0.82, 0.85) & 0.85 (0.83, 0.86) & 645144\\
\hspace{1em}Black & 19683 & 0.88 (0.78, 0.99) & 0.88 (0.77, 0.98) & 0.92 (0.86, 0.99) & 20929\\
\hspace{1em}Asian or Pacific Islander & 45241 & 0.84 (0.77, 0.92) & 0.83 (0.76, 0.90) & 0.82 (0.78, 0.86) & 50535\\
\hspace{1em}Other & 57888 & 0.86 (0.81, 0.91) & 0.89 (0.84, 0.95) & 0.89 (0.86, 0.93) & 63659\\
\hspace{1em}No response & 21852 & 0.77 (0.69, 0.85) & 0.80 (0.71, 0.88) & 0.81 (0.76, 0.86) & 101048\\
\bottomrule
\end{tabular}
\end{table}


==> tables/outcomes-hte-table.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Tue Feb 08 13:55:13 2022
\begin{table}[ht]
\centering
\caption{Outcomes analysis: heterogeneous effects (95\% CI)} 
\label{tab:outcomeshtetable}
\begin{tabular}{lllll}
  \hline
Variable & Category & Depressed & Isolated & Worried about health \\ 
  \hline
Age group & 18-34 years & -6.43 (-7.34, -5.53) & -5.92 (-6.82, -5.02) & -5.10 (-6.06, -4.15) \\ 
  Age group & 35-64 years & -4.01 (-4.42, -3.60) & -3.22 (-3.81, -2.64) & -4.29 (-4.92, -3.65) \\ 
  Age group & 65 or more years & -2.56 (-3.59, -1.52) & -2.08 (-3.30, -0.86) & -3.23 (-5.06, -1.39) \\ 
  Age group & No response & -9.09 (-10.43, -7.76) & -2.26 (-3.05, -1.47) & -8.40 (-10.28, -6.52) \\ 
  Children & Children in school full time & -6.28 (-9.10, -3.47) & -4.35 (-7.17, -1.53) & -5.23 (-6.80, -3.66) \\ 
  Children & Children in school part time & -4.39 (-5.66, -3.12) & -5.07 (-6.33, -3.80) & -4.41 (-5.79, -3.03) \\ 
  Children & Children not in school & -3.66 (-4.61, -2.70) & -3.22 (-4.28, -2.16) & -5.34 (-6.85, -3.82) \\ 
  Children & No children & -4.34 (-4.78, -3.89) & -3.36 (-3.83, -2.89) & -4.13 (-4.80, -3.47) \\ 
  Children & No response & -4.18 (-4.97, -3.38) & -2.23 (-3.37, -1.10) & -4.53 (-6.33, -2.73) \\ 
  Employment & Does not work for pay & -3.61 (-4.13, -3.08) & -2.99 (-3.80, -2.19) & -4.44 (-5.42, -3.47) \\ 
  Employment & No response & -8.50 (-10.21, -6.79) & -2.31 (-3.73, -0.89) & -8.76 (-12.84, -4.69) \\ 
  Employment & Work at home & -4.09 (-4.90, -3.29) & -4.37 (-5.31, -3.43) & -3.06 (-4.05, -2.07) \\ 
  Employment & Work outside home & -4.16 (-4.94, -3.37) & -3.16 (-3.96, -2.37) & -3.61 (-4.24, -2.99) \\ 
  Ethnicity & Hispanic & -4.14 (-6.36, -1.91) & -3.34 (-6.43, -0.26) & -4.59 (-7.00, -2.17) \\ 
  Ethnicity & No response & -8.63 (-10.34, -6.91) & -2.28 (-3.71, -0.84) & -9.93 (-13.93, -5.93) \\ 
  Ethnicity & Not Hispanic & -3.87 (-4.22, -3.52) & -3.24 (-3.63, -2.85) & -3.75 (-4.32, -3.18) \\ 
  Gender & Female & -4.17 (-4.63, -3.70) & -3.36 (-3.99, -2.73) & -4.30 (-5.12, -3.49) \\ 
  Gender & Male & -3.09 (-3.59, -2.59) & -2.78 (-3.35, -2.20) & -3.08 (-4.00, -2.17) \\ 
  Gender & No response & -8.33 (-9.81, -6.86) & -1.81 (-2.96, -0.66) & -9.73 (-13.21, -6.25) \\ 
  Gender & Non-binary & -27.44 (-68.19, 13.30) & -26.91 (-68.29, 14.46) & -1.66 (-17.52, 14.20) \\ 
  High-risk conditions & Missing & -10.22 (-18.15, -2.28) & -4.44 (-12.50, 3.62) & -13.80 (-26.19, -1.40) \\ 
  High-risk conditions & None & -3.85 (-4.37, -3.33) & -2.99 (-3.76, -2.21) & -3.56 (-4.38, -2.74) \\ 
  High-risk conditions & One & -4.09 (-4.69, -3.49) & -3.65 (-4.43, -2.87) & -4.14 (-5.41, -2.88) \\ 
  High-risk conditions & Two or more & -4.67 (-5.35, -3.99) & -2.81 (-3.53, -2.09) & -4.87 (-5.85, -3.89) \\ 
  Occupation & Education & -3.54 (-4.43, -2.65) & -3.46 (-4.35, -2.57) & -3.30 (-4.28, -2.31) \\ 
  Occupation & Healthcare & -3.73 (-4.83, -2.63) & -4.13 (-5.45, -2.80) & -4.47 (-5.94, -3.00) \\ 
  Occupation & No response & -8.83 (-10.63, -7.03) & -2.42 (-3.91, -0.93) & -8.48 (-12.76, -4.21) \\ 
  Occupation & Not working & -3.61 (-4.13, -3.08) & -2.99 (-3.80, -2.19) & -4.44 (-5.42, -3.47) \\ 
  Occupation & Other & -3.87 (-4.35, -3.38) & -3.03 (-3.53, -2.54) & -3.44 (-4.06, -2.81) \\ 
  Occupation & Protective service & -24.88 (-63.75, 14.00) & -23.07 (-62.50, 16.36) & 2.50 (-12.00, 17.01) \\ 
  Occupation & Services & -5.03 (-6.81, -3.25) & -2.34 (-4.13, -0.56) & -4.25 (-6.71, -1.80) \\ 
  Race & Asian or Pacific Islander & -2.52 (-4.36, -0.69) & -2.34 (-4.38, -0.31) & -4.81 (-9.76, 0.15) \\ 
  Race & Black & -5.48 (-14.31, 3.35) & -5.59 (-14.53, 3.34) & -4.54 (-11.68, 2.60) \\ 
  Race & No response & -8.55 (-9.85, -7.24) & -2.56 (-3.51, -1.61) & -9.30 (-12.90, -5.69) \\ 
  Race & Other & -3.72 (-5.17, -2.27) & -3.45 (-5.77, -1.13) & -4.19 (-6.43, -1.94) \\ 
  Race & White & -3.95 (-4.33, -3.58) & -3.19 (-3.68, -2.70) & -3.77 (-4.30, -3.24) \\ 
   \hline
\end{tabular}
\end{table}


==> tables/outcomes-hte-tree-glm.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Mon Jan 10 14:33:47 2022
\begin{table}[ht]
\centering
\caption{Heterogeneous effects: decision-tree} 
\label{tab:treeresultsglm}
\begin{tabular}{llll}
  \hline
Rule & Depression & Health & Isolation \\ 
  \hline
when age\_cat is 1         \& gender is 2 or 199 & -8.5 (-8.9, -8.1) & -6.3 (-6.7, -5.9) & -7.6 (-7.9, -7.2) \\ 
  when age\_cat is 1         \& gender is 1 or 3 & -9.0 (-9.4, -8.6) & -6.1 (-6.4, -5.7) & -7.4 (-7.8, -7.0) \\ 
  when age\_cat is 2 or 3 or 4 or 5 or 6 or 7 or 199 \& ethnicity is 2 or 199 \& occupation is 3 or 5 or 199 & -4.4 (-4.8, -4.0) & -5.4 (-6.2, -4.6) & -2.9 (-3.3, -2.5) \\ 
  when age\_cat is 2 or 3 or 4 or 5 or 6 or 7 or 199 \& ethnicity is 2 or 199 \& occupation is 0 or 1 or 2 or 4 & -3.7 (-3.9, -3.4) & -3.5 (-3.8, -3.2) & -3.2 (-3.5, -2.9) \\ 
  when age\_cat is 4 or 5 or 6 or 7 or 199 \& ethnicity is 1 & -6.2 (-7.5, -4.9) & -5.3 (-6.2, -4.4) & -6.3 (-7.7, -4.9) \\ 
  when age\_cat is 2 or 3 \& ethnicity is 1 & -1.3 (-1.7, -0.9) & -7.0 (-7.4, -6.5) & -3.2 (-3.6, -2.8) \\ 
   \hline
\end{tabular}
\end{table}


==> tables/outcomes-hte-tree-xgb.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Tue Oct 19 14:36:00 2021
\begin{table}[ht]
\centering
\caption{Heterogeneous effects: decision-tree} 
\label{tab:treeresultsnp}
\begin{tabular}{llll}
  \hline
Rule & Depression & Health & Isolation \\ 
  \hline
when age\_cat is 1     \& gender is 2 or 199 & -11.0 (-11.3, -10.7) &  -7.0 ( -7.3,  -6.7) &  -9.8 (-10.1,  -9.5) \\ 
  when age\_cat is 1     \& gender is 1 or 3 & -12.4 (-12.7, -12.2) &  -5.5 ( -5.7,  -5.3) & -11.0 (-11.3, -10.8) \\ 
  when age\_cat is 2 or 3 or 4 or 5 or 6 or 7 or 199 \& ethnicity is 2 or 199     \& finances is 1 or 199 &  -6.3 ( -6.9,  -5.7) &  -5.6 ( -6.3,  -4.9) &  -4.9 ( -5.4,  -4.4) \\ 
  when age\_cat is 2 or 3 or 4 or 5 or 6 or 7 or 199 \& ethnicity is 2 or 199     \& finances is 2 or 3 or 4 &  -3.4 ( -3.6,  -3.2) &  -3.5 ( -3.7,  -3.3) &  -3.0 ( -3.2,  -2.8) \\ 
  when age\_cat is 4 or 5 or 6 or 7 or 199 \& ethnicity is 1 &  -1.8 ( -2.3,  -1.3) &  -4.5 ( -5.1,  -4.0) &  -3.4 ( -3.8,  -3.0) \\ 
  when age\_cat is 2 or 3 \& ethnicity is 1 &  -0.2 ( -0.5,   0.1) &  -5.3 ( -5.6,  -5.0) &  -2.0 ( -2.3,  -1.7) \\ 
   \hline
\end{tabular}
\end{table}


==> tables/outcomes-inc-table-glm-cc.tex <==
% latex table generated in R 4.2.0 by xtable 1.8-4 package
% Wed Nov 16 17:42:20 2022
\begin{table}[ht]
\centering
\caption{Incremental effects, GLM estimates (95\% CI)} 
\label{tab:inctabglmcc}
\begin{tabular}{llll}
  \hline
Increment & Depression & Isolation & Health \\ 
  \hline
0 & 19.2 (19.0, 19.3) & 20.3 (20.2, 20.4) & 28.4 (28.3, 28.6) \\ 
  0.01 & 19.1 (19.0, 19.3) & 20.3 (20.1, 20.4) & 28.4 (28.2, 28.6) \\ 
  0.25 & 18.6 (18.5, 18.7) & 19.8 (19.7, 19.9) & 27.8 (27.7, 27.9) \\ 
  0.5 & 18.3 (18.2, 18.4) & 19.5 (19.4, 19.7) & 27.4 (27.3, 27.6) \\ 
  0.75 & 18.1 (18.0, 18.2) & 19.4 (19.3, 19.5) & 27.2 (27.1, 27.3) \\ 
  1 & 18.0 (17.9, 18.1) & 19.2 (19.1, 19.3) & 27.0 (26.9, 27.1) \\ 
  1.5 & 17.7 (17.7, 17.8) & 19.0 (18.9, 19.1) & 26.7 (26.6, 26.9) \\ 
  2 & 17.6 (17.5, 17.7) & 18.9 (18.8, 19.0) & 26.5 (26.4, 26.6) \\ 
  2.5 & 17.4 (17.3, 17.5) & 18.7 (18.6, 18.8) & 26.4 (26.2, 26.5) \\ 
  3 & 17.3 (17.2, 17.4) & 18.6 (18.5, 18.7) & 26.2 (26.1, 26.3) \\ 
  3.5 & 17.2 (17.1, 17.3) & 18.5 (18.4, 18.6) & 26.1 (26.0, 26.2) \\ 
  4 & 17.1 (17.0, 17.2) & 18.5 (18.3, 18.6) & 26.0 (25.9, 26.1) \\ 
  4.5 & 17.0 (16.9, 17.1) & 18.4 (18.3, 18.5) & 25.9 (25.8, 26.1) \\ 
  5 & 17.0 (16.9, 17.1) & 18.3 (18.2, 18.4) & 25.8 (25.7, 26.0) \\ 
   \hline
Observed & -1.2 (-1.3, -1.1) & -1.1 (-1.2, -1.0) & -1.4 (-1.6, -1.3) \\ 
  Proportion Observed & 31.8 (29.9, 33.8) & 33.0 (30.5, 35.4) & 33.5 (31.3, 35.7) \\ 
  Total & -3.7 (-4.0, -3.5) & -3.3 (-3.5, -3.0) & -4.3 (-4.5, -4.0) \\ 
   \hline
\end{tabular}
\end{table}


==> tables/outcomes-inc-table-glm.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Mon Apr 11 14:12:48 2022
\begin{table}[ht]
\centering
\caption{Outcomes analysis: incremental effects (95\% CI)} 
\label{tab:inctabglm}
\begin{tabular}{llll}
  \hline
Increment & Depression & Isolation & Health \\ 
  \hline
0.01 & 19.2 (18.8, 19.5) & 19.9 (19.5, 20.2) & 28.5 (28.1, 28.9) \\ 
  0.25 & 18.5 (18.3, 18.7) & 19.3 (19.1, 19.5) & 27.9 (27.6, 28.2) \\ 
  0.5 & 18.1 (18.0, 18.3) & 19.1 (18.9, 19.2) & 27.5 (27.2, 27.8) \\ 
  0.75 & 17.9 (17.7, 18.1) & 18.9 (18.7, 19.1) & 27.2 (27.0, 27.5) \\ 
  1 & 17.7 (17.5, 17.9) & 18.7 (18.6, 18.9) & 27.0 (26.8, 27.2) \\ 
  1.5 & 17.4 (17.3, 17.6) & 18.5 (18.3, 18.7) & 26.7 (26.5, 26.9) \\ 
  2 & 17.2 (17.0, 17.3) & 18.4 (18.2, 18.6) & 26.5 (26.2, 26.7) \\ 
  2.5 & 17.0 (16.9, 17.2) & 18.2 (18.0, 18.4) & 26.3 (26.0, 26.5) \\ 
  3 & 16.9 (16.7, 17.0) & 18.1 (17.9, 18.3) & 26.1 (25.9, 26.4) \\ 
  3.5 & 16.8 (16.6, 16.9) & 18.0 (17.8, 18.3) & 26.0 (25.7, 26.2) \\ 
  4 & 16.6 (16.5, 16.8) & 18.0 (17.8, 18.2) & 25.9 (25.6, 26.1) \\ 
  4.5 & 16.6 (16.4, 16.7) & 17.9 (17.7, 18.1) & 25.8 (25.5, 26.1) \\ 
  5 & 16.5 (16.3, 16.6) & 17.8 (17.6, 18.1) & 25.7 (25.4, 26.0) \\ 
  Observed & -1.5 (-1.8, -1.2) & -1.2 (-1.5, -0.9) & -1.6 (-1.8, -1.3) \\ 
  Proportion 
 Observed & 34.5 (30.4, 38.7) & 35.5 (29.5, 41.4) & 35.0 (30.9, 39.1) \\ 
  Total & -4.4 (-4.9, -4.0) & -3.3 (-3.9, -2.8) & -4.4 (-5.0, -3.8) \\ 
   \hline
\end{tabular}
\end{table}


==> tables/outcomes-inc-table-xgb-cc.tex <==
% latex table generated in R 4.2.0 by xtable 1.8-4 package
% Wed Nov 16 17:42:44 2022
\begin{table}[ht]
\centering
\caption{Incremental effects, XGBoost estimates (95\% CI)} 
\label{tab:inctabxgbcc}
\begin{tabular}{llll}
  \hline
Increment & Depression & Isolation & Health \\ 
  \hline
0 & 19.2 (19.1, 19.3) & 20.3 (20.2, 20.4) & 28.4 (28.3, 28.6) \\ 
  0.01 & 19.1 (19.0, 19.3) & 20.3 (20.1, 20.4) & 28.4 (28.2, 28.5) \\ 
  0.25 & 18.6 (18.5, 18.7) & 19.8 (19.7, 19.9) & 27.7 (27.6, 27.9) \\ 
  0.5 & 18.3 (18.2, 18.4) & 19.5 (19.4, 19.6) & 27.4 (27.3, 27.5) \\ 
  0.75 & 18.1 (18.0, 18.2) & 19.4 (19.3, 19.5) & 27.2 (27.1, 27.3) \\ 
  1 & 18.0 (17.9, 18.1) & 19.2 (19.1, 19.3) & 27.0 (26.9, 27.1) \\ 
  1.5 & 17.8 (17.7, 17.8) & 19.0 (18.9, 19.1) & 26.8 (26.6, 26.9) \\ 
  2 & 17.6 (17.5, 17.7) & 18.9 (18.8, 19.0) & 26.6 (26.5, 26.7) \\ 
  2.5 & 17.4 (17.4, 17.5) & 18.8 (18.7, 18.9) & 26.4 (26.3, 26.5) \\ 
  3 & 17.3 (17.2, 17.4) & 18.7 (18.6, 18.8) & 26.3 (26.2, 26.4) \\ 
  3.5 & 17.2 (17.1, 17.3) & 18.6 (18.5, 18.7) & 26.2 (26.0, 26.3) \\ 
  4 & 17.1 (17.0, 17.2) & 18.5 (18.4, 18.6) & 26.1 (25.9, 26.2) \\ 
  4.5 & 17.1 (17.0, 17.2) & 18.4 (18.3, 18.6) & 26.0 (25.9, 26.1) \\ 
  5 & 17.0 (16.9, 17.1) & 18.4 (18.3, 18.5) & 25.9 (25.8, 26.0) \\ 
   \hline
Observed & -1.2 (-1.3, -1.1) & -1.1 (-1.2, -1.0) & -1.4 (-1.5, -1.3) \\ 
  Proportion Observed & 32.7 (31.2, 34.2) & 33.5 (31.6, 35.3) & 34.5 (32.9, 36.1) \\ 
  Total & -3.7 (-3.9, -3.5) & -3.2 (-3.4, -3.0) & -4.1 (-4.4, -3.9) \\ 
   \hline
\end{tabular}
\end{table}


==> tables/outcomes-inc-table-xgb.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Mon Apr 11 14:12:48 2022
\begin{table}[ht]
\centering
\caption{Outcomes analysis: incremental effects (95\% CI)} 
\label{tab:inctabxgb}
\begin{tabular}{llll}
  \hline
Increment & Depression & Isolation & Health \\ 
  \hline
0.01 & 18.9 (18.8, 19.1) & 20.2 (20.0, 20.3) & 28.3 (28.1, 28.5) \\ 
  0.25 & 18.3 (18.2, 18.5) & 19.7 (19.5, 19.8) & 27.7 (27.6, 27.9) \\ 
  0.5 & 18.0 (17.9, 18.2) & 19.4 (19.3, 19.5) & 27.4 (27.3, 27.6) \\ 
  0.75 & 17.8 (17.7, 18.0) & 19.2 (19.1, 19.4) & 27.2 (27.1, 27.4) \\ 
  1 & 17.7 (17.6, 17.8) & 19.1 (19.0, 19.2) & 27.0 (26.9, 27.2) \\ 
  1.5 & 17.5 (17.3, 17.6) & 18.9 (18.8, 19.0) & 26.8 (26.7, 26.9) \\ 
  2 & 17.3 (17.2, 17.4) & 18.7 (18.6, 18.9) & 26.6 (26.5, 26.8) \\ 
  2.5 & 17.1 (17.0, 17.3) & 18.6 (18.5, 18.7) & 26.5 (26.3, 26.6) \\ 
  3 & 17.0 (16.9, 17.1) & 18.5 (18.4, 18.6) & 26.3 (26.2, 26.5) \\ 
  3.5 & 16.9 (16.8, 17.0) & 18.4 (18.3, 18.5) & 26.2 (26.1, 26.4) \\ 
  4 & 16.8 (16.7, 17.0) & 18.3 (18.2, 18.5) & 26.2 (26.0, 26.3) \\ 
  4.5 & 16.7 (16.6, 16.9) & 18.3 (18.1, 18.4) & 26.1 (25.9, 26.2) \\ 
  5 & 16.7 (16.5, 16.8) & 18.2 (18.1, 18.3) & 26.0 (25.8, 26.2) \\ 
  Observed & -1.3 (-1.4, -1.2) & -1.1 (-1.2, -1.0) & -1.4 (-1.5, -1.2) \\ 
  Proportion 
 Observed & 33.0 (31.1, 34.9) & 33.5 (31.1, 35.8) & 35.0 (32.6, 37.4) \\ 
  Total & -3.9 (-4.1, -3.6) & -3.3 (-3.6, -3.0) & -3.9 (-4.2, -3.5) \\ 
   \hline
\end{tabular}
\end{table}


==> tables/rd-tab-presentation.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Tue Feb 22 12:27:17 2022
\begin{table}[ht]
\centering
\caption{Risk-differences (95\% CI)} 
\label{tab:pscoretrim}
\resizebox{.75\textwidth}{!}{% <------ Don't forget this %
\begin{tabular}{lllll}
  \hline
Outcome & Adjusted RD & Adjusted RR & Unadjusted RD & Unadjusted RR \\ 
  \hline
Depressed & -4.43 (-4.81, -4.05) & 0.77 (0.75, 0.79) & -9.82 (-9.98, -9.66) & 0.55 (0.54, 0.55) \\ 
  Isolated & -3.34 (-3.79, -2.90) & 0.83 (0.81, 0.85) & -8.39 (-8.57, -8.22) & 0.62 (0.62, 0.63) \\ 
  Worried about health & -4.43 (-4.96, -3.91) & 0.84 (0.83, 0.86) & -11.35 (-11.55, -11.16) & 0.64 (0.63, 0.64) \\ 
   \hline
\end{tabular}%
}
\end{table}


==> tables/risk-difference-table-cc.tex <==
\begin{table}[!h]

\caption{Effect estimates, GLM models (95\% CI) \label{tab:cc-glm}}
\centering
\begin{tabular}[t]{lllll}
\toprule
Outcome & Adjusted RD & Adjusted RR & Unadjusted RD & Unadjusted RR\\
\midrule
Depressed & -3.72 (-3.98, -3.47) & 0.81 (0.79, 0.82) & -9.82 (-9.98, -9.66) & 0.55 (0.54, 0.55)\\
Isolated & -3.26 (-3.53, -2.99) & 0.84 (0.83, 0.85) & -8.39 (-8.57, -8.22) & 0.62 (0.62, 0.63)\\
Worried about health & -4.26 (-4.55, -3.96) & 0.85 (0.84, 0.86) & -11.35 (-11.55, -11.16) & 0.64 (0.63, 0.64)\\
\bottomrule
\multicolumn{5}{l}{\rule{0pt}{1em}RD indicates risk-differences; RR indicates risk-ratio}\\
\end{tabular}
\end{table}


==> tables/risk-difference-table-full.tex <==
\begin{table}[!h]

\caption{Effect estimates, GLM estimates, full data (95\% CI) \label{tab:full-glm}}
\centering
\begin{tabular}[t]{lllll}
\toprule
Outcome & Adjusted RD & Adjusted RR & Unadjusted RD & Unadjusted RR\\
\midrule
Depressed & -4.17 (-4.55, -3.78) & 0.78 (0.76, 0.80) & -9.82 (-9.98, -9.66) & 0.55 (0.54, 0.55)\\
Isolated & -3.09 (-3.43, -2.76) & 0.84 (0.83, 0.86) & -8.39 (-8.57, -8.22) & 0.62 (0.62, 0.63)\\
Worried about health & -4.59 (-5.12, -4.06) & 0.84 (0.82, 0.86) & -11.35 (-11.55, -11.16) & 0.64 (0.63, 0.64)\\
\bottomrule
\multicolumn{5}{l}{\rule{0pt}{1em}RD indicates risk-differences; RR indicates risk-ratio}\\
\end{tabular}
\end{table}


==> tables/risk-difference-table-trim.tex <==
% latex table generated in R 4.2.0 by xtable 1.8-4 package
% Mon Jul  4 09:10:16 2022
\begin{table}[ht]
\centering
\caption{Risk-differences, GLM estimates (95\% CI)} 
\label{tab:pscoretrim}
\begin{tabular}{lllll}
  \hline
Outcome & Adjusted RD & Adjusted RR & Unadjusted RD & Unadjusted RR \\ 
  \hline
\endhead
\hline
\multicolumn{6}{l}{\footnotesizeRD indicates risk-differences; RR indicates risk-ratios}
\endfoot
\endlastfoot
 \hline
Depressed & -4.43 (-4.81, -4.05) & 0.77 (0.75, 0.79) & -9.82 (-9.98, -9.66) & 0.55 (0.54, 0.55) \\ 
  Isolated & -3.34 (-3.79, -2.90) & 0.83 (0.81, 0.85) & -8.39 (-8.57, -8.22) & 0.62 (0.62, 0.63) \\ 
  Worried about health & -4.43 (-4.96, -3.91) & 0.84 (0.83, 0.86) & -11.35 (-11.55, -11.16) & 0.64 (0.63, 0.64) \\ 
   \hline
\end{tabular}
\end{table}


==> tables/risk-difference-table-xgb-cc.tex <==
\begin{table}[!h]

\caption{Effect estimates, XGBoost models (95\% CI) \label{tab:cc-xgb}}
\centering
\begin{tabular}[t]{lllll}
\toprule
Outcome & Adjusted RD & Adjusted RR & Unadjusted RD & Unadjusted RR\\
\midrule
Depressed & -3.73 (-3.95, -3.52) & 0.81 (0.80, 0.82) & -9.82 (-9.98, -9.66) & 0.55 (0.54, 0.55)\\
Isolated & -3.20 (-3.42, -2.97) & 0.84 (0.83, 0.85) & -8.39 (-8.57, -8.22) & 0.62 (0.62, 0.63)\\
Worried about health & -4.14 (-4.39, -3.89) & 0.85 (0.85, 0.86) & -11.35 (-11.55, -11.16) & 0.64 (0.63, 0.64)\\
\bottomrule
\multicolumn{5}{l}{\rule{0pt}{1em}RD indicates risk-differences; RR indicates risk-ratio}\\
\end{tabular}
\end{table}


==> tables/risk-difference-table-xgb-full.tex <==
\begin{table}[!h]

\caption{Effect estimates, XGBoost models, full data (95\% CI) \label{tab:full-xgboost}}
\centering
\begin{tabular}[t]{lllll}
\toprule
Outcome & Adjusted RD & Adjusted RR & Unadjusted RD & Unadjusted RR\\
\midrule
Depressed & -2.06 (-4.20, 0.07) & 0.88 (0.77, 1.00) & -9.82 (-9.98, -9.66) & 0.55 (0.54, 0.55)\\
Isolated & -1.65 (-3.37, 0.08) & 0.91 (0.82, 1.00) & -8.39 (-8.57, -8.22) & 0.62 (0.62, 0.63)\\
Worried about health & -3.76 (-5.90, -1.61) & 0.86 (0.79, 0.93) & -11.35 (-11.55, -11.16) & 0.64 (0.63, 0.64)\\
\bottomrule
\multicolumn{5}{l}{\rule{0pt}{1em}RD indicates risk-differences; RR indicates risk-ratio}\\
\end{tabular}
\end{table}


==> tables/risk-difference-table-xgb-trim.tex <==
% latex table generated in R 4.2.0 by xtable 1.8-4 package
% Mon Jul  4 08:56:42 2022
\begin{table}[ht]
\centering
\caption{Risk-differences, XGBoost estimates (95\% CI)} 
\label{tab:pscoretrim1}
\begin{tabular}{lllll}
  \hline
Outcome & Adjusted RD & Adjusted RR & Unadjusted RD & Unadjusted RR \\ 
  \hline
Depressed & -3.88 (-4.12, -3.64) & 0.80 (0.78, 0.81) & -9.82 (-9.98, -9.66) & 0.55 (0.54, 0.55) \\ 
  Isolated & -3.30 (-3.54, -3.05) & 0.84 (0.83, 0.85) & -8.39 (-8.57, -8.22) & 0.62 (0.62, 0.63) \\ 
  Worried about health & -3.86 (-4.15, -3.57) & 0.86 (0.85, 0.87) & -11.35 (-11.55, -11.16) & 0.64 (0.63, 0.64) \\ 
   \hline
\end{tabular}
\end{table}


==> tables/risk-difference-table-xgb.tex <==
% latex table generated in R 4.2.0 by xtable 1.8-4 package
% Mon Jul  4 08:56:55 2022
\begin{table}[ht]
\centering
\caption{Risk-differences, XGBoost estimates (full data) (95\% CI)} 
\label{tab:tabxgboost}
\begin{tabular}{lllll}
  \hline
Outcome & Adjusted RD & Adjusted RR & Unadjusted RD & Unadjusted RR \\ 
  \hline
Depressed & -3.38 (-7.57, 0.80) & 0.80 (0.57, 1.03) & -9.82 (-9.98, -9.66) & 0.55 (0.54, 0.55) \\ 
  Isolated & -3.36 (-6.30, -0.43) & 0.81 (0.65, 0.97) & -8.39 (-8.57, -8.22) & 0.62 (0.62, 0.63) \\ 
  Worried about health & -2.68 (-8.35, 2.99) & 0.90 (0.69, 1.11) & -11.35 (-11.55, -11.16) & 0.64 (0.63, 0.64) \\ 
   \hline
\end{tabular}
\end{table}


==> tables/risk-difference-table.tex <==
% latex table generated in R 4.2.0 by xtable 1.8-4 package
% Mon Jul  4 08:56:54 2022
\begin{table}[ht]
\centering
\caption{Risk-differences, GLM estimates (full data) (95\% CI)} 
\label{tab:tabone}
\begin{tabular}{lllll}
  \hline
Outcome & Adjusted RD & Adjusted RR & Unadjusted RD & Unadjusted RR \\ 
  \hline
Depressed & -4.49 (-5.46, -3.52) & 0.77 (0.72, 0.82) & -9.82 (-9.98, -9.66) & 0.55 (0.54, 0.55) \\ 
  Isolated & -3.65 (-4.36, -2.94) & 0.82 (0.79, 0.85) & -8.39 (-8.57, -8.22) & 0.62 (0.62, 0.63) \\ 
  Worried about health & -3.97 (-5.24, -2.71) & 0.86 (0.82, 0.90) & -11.35 (-11.55, -11.16) & 0.64 (0.63, 0.64) \\ 
   \hline
\end{tabular}
\end{table}


==> tables/sample-chars-paper.tex <==
\begin{table}[!h]

\caption{Percent CTIS respondents vaccinated by age group, February 1-28th, 2021 \label{tab:schars}}
\centering
\begin{tabular}[t]{lrr}
\toprule
Age group & Percent vaccinated & N\\
\midrule
18-24 years & 12.1 & 41941\\
25-34 years & 19.0 & 123112\\
35-44 years & 21.1 & 156206\\
45-54 years & 21.6 & 166973\\
55-64 years & 21.5 & 201971\\
65-74 years & 47.4 & 201611\\
75+ years & 62.2 & 87256\\
\bottomrule
\multicolumn{3}{l}{\rule{0pt}{1em}Note: numbers excluded non-respondents to COVID-19 vaccination}\\
\end{tabular}
\end{table}


==> tables/sample-table-1.tex <==
\begingroup\fontsize{10}{12}\selectfont

\begin{longtable}[t]{lllll}
\caption{Summary statistics: hesitancy, outcome, mediators, and treatment assignment \label{tab:sumtab1}}\\
\toprule
\multicolumn{1}{c}{ } & \multicolumn{2}{c}{Subset: vaccine-accepting complete-cases} & \multicolumn{2}{c}{Entire February sample} \\
\cmidrule(l{3pt}r{3pt}){2-3} \cmidrule(l{3pt}r{3pt}){4-5}
Group & \% of subset (N) & \% of group vaccinated & \% of subset (N) & \% of group vaccinated\\
\midrule
\addlinespace[0.3em]
\multicolumn{5}{l}{\textbf{Vaccine intent}}\\
\hspace{1em}Already vaccinated & 29.4 (278416) & 100 & 28.7 (319989) & 100\\
\hspace{1em}Yes, definitely & 38.3 (362403) & - & 37 (412120) & -\\
\hspace{1em}Yes, probably & 12.4 (117775) & - & 12.9 (143851) & -\\
\hspace{1em}No, probably not & 9.9 (93596) & - & 10.3 (114328) & -\\
\hspace{1em}No, definitely not & 9.9 (94135) & - & 10.3 (114270) & -\\
\hspace{1em}No response & 0.1 (1053) & - & 0.9 (9878) & -\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textbf{Vaccinated}}\\
\hspace{1em}Not vaccinated & 70.6 (668962) & - & 71.3 (794447) & -\\
\hspace{1em}Vaccinated & 29.4 (278416) & 100 & 28.7 (319989) & 100\\
\hspace{1em}No response & 0 (0) & - & 0 (0) & -\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textbf{Depressed}}\\
\hspace{1em}Not depressed or anxious & 81.2 (769435) & 31.9 & 71.3 (794576) & 31.9\\
\hspace{1em}Depressed or anxious & 18.8 (177943) & 18.3 & 16.6 (184752) & 18.4\\
\hspace{1em}No response & 0 (0) & - & 12.1 (135108) & 23.8\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textbf{Worried about health}}\\
\hspace{1em}Worried & 25.1 (237887) & 23.3 & 22.3 (247971) & 23.5\\
\hspace{1em}Somewhat worried & 41.8 (396144) & 32.5 & 36.6 (407658) & 32.8\\
\hspace{1em}Not too worried & 22.8 (216225) & 33.4 & 20 (222949) & 33.8\\
\hspace{1em}Not worried at all & 10.3 (97122) & 22.5 & 9.1 (101314) & 23\\
\hspace{1em}No response & 0 (0) & - & 12.1 (134544) & 21.8\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textbf{Isolated}}\\
\hspace{1em}None of the time & 43.8 (414960) & 31 & 38.4 (428360) & 31\\
\hspace{1em}Some of the time & 36.9 (349454) & 31.8 & 32.4 (361024) & 31.8\\
\hspace{1em}Most of the time & 13.2 (125013) & 23.7 & 11.5 (128698) & 23.7\\
\hspace{1em}All of the time & 6.1 (57951) & 15.5 & 5.4 (59796) & 15.6\\
\hspace{1em}No response & 0 (0) & - & 12.3 (136558) & 23.8\\
\bottomrule
\multicolumn{5}{l}{\rule{0pt}{1em}Note: all numbers exclude non-respondents to COVID-19 vaccination}\\
\end{longtable}
\endgroup{}


==> tables/sample-table-2.tex <==
\begingroup\fontsize{10}{12}\selectfont

\begin{longtable}[t]{lllll}
\caption{Summary statistics: individual-level characteristics \label{tab:sumtab2}}\\
\toprule
\multicolumn{1}{c}{ } & \multicolumn{2}{c}{Subset: vaccine-accepting complete-cases} & \multicolumn{2}{c}{Entire February sample} \\
\cmidrule(l{3pt}r{3pt}){2-3} \cmidrule(l{3pt}r{3pt}){4-5}
Group & \% of subset (N) & \% of group vaccinated & \% of subset (N) & \% of group vaccinated\\
\midrule
\addlinespace[0.3em]
\multicolumn{5}{l}{\textbf{Age group}}\\
\hspace{1em}18-24 years & 4.4 (41398) & 12.2 & 3.8 (41941) & 12.1\\
\hspace{1em}25-34 years & 12.7 (120509) & 19.1 & 11 (123112) & 19\\
\hspace{1em}35-44 years & 16 (151208) & 21.2 & 14 (156206) & 21.1\\
\hspace{1em}45-54 years & 16.9 (159671) & 21.8 & 15 (166973) & 21.6\\
\hspace{1em}55-64 years & 20.1 (190546) & 21.5 & 18.1 (201971) & 21.5\\
\hspace{1em}65-74 years & 19.8 (187875) & 47.5 & 18.1 (201611) & 47.4\\
\hspace{1em}75 or more years & 8.2 (78033) & 62.3 & 7.8 (87256) & 62.2\\
\hspace{1em}No response & 1.9 (18138) & 25.7 & 12.1 (135366) & 21.7\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textbf{Race}}\\
\hspace{1em}Native American & 1.3 (12277) & 31.3 & 1.2 (13322) & 31.6\\
\hspace{1em}Asian or Pacific Islander & 2.3 (22154) & 30.6 & 2.1 (23466) & 31.1\\
\hspace{1em}Black & 6.7 (63327) & 24.5 & 6.2 (69637) & 25\\
\hspace{1em}White & 79.1 (749693) & 31.2 & 70.3 (783131) & 31.5\\
\hspace{1em}Other & 4.9 (46391) & 15.4 & 4.6 (51216) & 15.4\\
\hspace{1em}Multi-racial & 2.5 (23358) & 19.2 & 2.2 (24204) & 19.5\\
\hspace{1em}No response & 3.2 (30178) & 21.5 & 13.4 (149460) & 21.1\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textbf{Ethnicity}}\\
\hspace{1em}Hispanic & 11.5 (109142) & 19.8 & 10.7 (119759) & 19.8\\
\hspace{1em}Not Hispanic & 85.9 (813430) & 30.8 & 76.4 (851381) & 31.1\\
\hspace{1em}No response & 2.6 (24806) & 26.3 & 12.9 (143296) & 22\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textbf{Gender}}\\
\hspace{1em}Male & 31.9 (302520) & 28.2 & 28.6 (318320) & 28.4\\
\hspace{1em}Female & 64.4 (610049) & 30.6 & 57.7 (643546) & 30.8\\
\hspace{1em}Non-binary & 0.6 (5545) & 15.6 & 0.5 (5687) & 15.9\\
\hspace{1em}No response & 3.1 (29264) & 19 & 13.2 (146883) & 20.6\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textbf{Facebook User Language}}\\
\hspace{1em}English & 96.8 (917134) & 30 & 96 (1069824) & 29.5\\
\hspace{1em}Spanish & 3.2 (30244) & 10 & 4 (44612) & 10.1\\
\hspace{1em}Other & 0 (0) & - & 0 (0) & -\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textbf{Education level}}\\
\hspace{1em}High school, GED, or less & 19 (179567) & 18.3 & 17.7 (197564) & 18.8\\
\hspace{1em}Some college or two year degree & 35.3 (334843) & 26.8 & 31.6 (351924) & 27.3\\
\hspace{1em}Four year degree & 23.6 (223765) & 31.8 & 20.7 (231012) & 32.2\\
\hspace{1em}Masters & 13.9 (131363) & 41.5 & 12.2 (135543) & 41.8\\
\hspace{1em}JD or MD & 3.2 (29984) & 46.9 & 2.8 (31067) & 47.1\\
\hspace{1em}PhD & 2.2 (20724) & 43 & 1.9 (21410) & 43\\
\hspace{1em}No response & 2.9 (27132) & 25.8 & 13.1 (145916) & 22\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textbf{Employment}}\\
\hspace{1em}Work outside home & 37.4 (354388) & 32 & 32.9 (366618) & 32\\
\hspace{1em}Work at home & 13.3 (126067) & 20.1 & 11.6 (129359) & 20.3\\
\hspace{1em}Does not work for pay & 45.8 (433452) & 30.2 & 41.8 (465898) & 30.6\\
\hspace{1em}No response & 3.5 (33471) & 26.1 & 13.7 (152561) & 22.2\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textbf{Occupation}}\\
\hspace{1em}Healthcare & 8.6 (81621) & 70.1 & 7.6 (84363) & 70.1\\
\hspace{1em}Education & 5.6 (52691) & 37.3 & 4.8 (53993) & 37.4\\
\hspace{1em}Services & 3.6 (34052) & 13.9 & 3.2 (35576) & 14.3\\
\hspace{1em}Protective service & 0.7 (6314) & 43.1 & 0.6 (6504) & 43.3\\
\hspace{1em}Not working & 45.8 (433452) & 30.2 & 41.8 (465898) & 30.6\\
\hspace{1em}Other & 33 (312650) & 17.9 & 29 (323006) & 18\\
\hspace{1em}No response & 2.8 (26598) & 26.3 & 13 (145096) & 22.1\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textbf{High-risk conditions}}\\
\hspace{1em}None & 36.5 (345704) & 24.6 & 35.2 (392333) & 24.5\\
\hspace{1em}One & 28.2 (267362) & 30.6 & 27.1 (301554) & 30.7\\
\hspace{1em}Two & 17.6 (166883) & 33.9 & 16.9 (188635) & 34.1\\
\hspace{1em}Three or more & 16.7 (158361) & 33.4 & 16.2 (180074) & 33.6\\
\hspace{1em}Missing & 1 (9068) & 21 & 4.7 (51840) & 12.5\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textbf{Household: adults 65 and over}}\\
\hspace{1em}No & 47.3 (448427) & 21 & 46.5 (517715) & 20.3\\
\hspace{1em}Yes & 37.2 (352093) & 43.8 & 37.5 (418388) & 42.9\\
\hspace{1em}Missing & 15.5 (146858) & 20.4 & 16 (178333) & 19.9\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textbf{Children}}\\
\hspace{1em}Children in school full time & 10.2 (96769) & 22.5 & 9 (100368) & 22.5\\
\hspace{1em}Children in school part time & 4.6 (43318) & 24 & 4 (44569) & 24\\
\hspace{1em}Children not in school & 21.4 (203211) & 24.3 & 23.6 (263008) & 22.8\\
\hspace{1em}No children & 47.6 (450498) & 31.9 & 46.4 (516689) & 31.4\\
\hspace{1em}No response & 16.2 (153582) & 34.6 & 17 (189802) & 33.9\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textbf{Lives alone}}\\
\hspace{1em}Lives with others & 97.8 (926150) & 29.4 & 97.3 (1084376) & 28.8\\
\hspace{1em}Lives alone & 1.2 (10901) & 23.8 & 1.3 (14461) & 22.8\\
\hspace{1em}No response & 1.1 (10327) & 31.8 & 1.4 (15599) & 30.9\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textbf{Worried about finances}}\\
\hspace{1em}Very worried & 18.8 (178283) & 14.6 & 17.1 (190407) & 14.8\\
\hspace{1em}Somewhat worried & 24.3 (230569) & 24.9 & 22 (244857) & 25.2\\
\hspace{1em}Not too worried & 28 (265430) & 32.5 & 24.9 (277803) & 32.9\\
\hspace{1em}Not worried at all & 28.7 (272223) & 39.8 & 25.5 (284565) & 40.2\\
\hspace{1em}No response & 0.1 (873) & 32.2 & 10.5 (116804) & 21\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textbf{Received Flu Vaccine}}\\
\hspace{1em}Yes & 61.2 (580095) & 39.8 & 55 (612686) & 40.1\\
\hspace{1em}No or unsure & 37.6 (356036) & 12.7 & 33.6 (374011) & 12.8\\
\hspace{1em}No response & 0.4 (3811) & 26.7 & 10.7 (119721) & 21.2\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textbf{Ever tested for COVID-19}}\\
\hspace{1em}Never tested & 44.3 (420020) & 26.8 & 44.4 (494688) & 26.1\\
\hspace{1em}Previously tested, not positive/unknown & 45 (426020) & 33.9 & 44.5 (495480) & 33.3\\
\hspace{1em}Previously tested positive & 10.5 (99225) & 20.6 & 10.9 (121059) & 20.3\\
\hspace{1em}No response & 0.2 (2113) & 39.8 & 0.3 (3209) & 38.7\\
\bottomrule
\multicolumn{5}{l}{\rule{0pt}{1em}Note: all numbers exclude non-respondents to COVID-19 vaccination}\\
\end{longtable}
\endgroup{}


==> tables/sample-table-3.tex <==
\begingroup\fontsize{10}{12}\selectfont

\begin{longtable}[t]{lllll}
\caption{Summary statistics: county-level characteristics \label{tab:sumtab3}}\\
\toprule
\multicolumn{1}{c}{ } & \multicolumn{2}{c}{Subset: vaccine-accepting complete-cases} & \multicolumn{2}{c}{Entire February sample} \\
\cmidrule(l{3pt}r{3pt}){2-3} \cmidrule(l{3pt}r{3pt}){4-5}
Group & \% of subset (N) & \% of group vaccinated & \% of subset (N) & \% of group vaccinated\\
\midrule
\addlinespace[0.3em]
\multicolumn{5}{l}{\textbf{County urban classification}}\\
\hspace{1em}Large central metro & 22.6 (214116) & 27.1 & 22.9 (255300) & 26.2\\
\hspace{1em}Large fringe metro & 22.1 (209298) & 27.6 & 21.9 (243660) & 27.1\\
\hspace{1em}Medium metro & 27.5 (260430) & 30.6 & 27.4 (305233) & 30\\
\hspace{1em}Small metro & 11.5 (108819) & 31.9 & 11.4 (127459) & 31.1\\
\hspace{1em}Micropolitan & 10 (94437) & 30.8 & 10 (111281) & 30\\
\hspace{1em}Non-core & 6.4 (60278) & 31.8 & 6.4 (71503) & 31.3\\
\hspace{1em}No response & 0 (0) & - & 0 (0) & \vphantom{1} -\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textbf{County population per square mile quintile}}\\
\hspace{1em}1st quintile & 2 (18714) & 36.6 & 2 (21818) & 36.2\\
\hspace{1em}2nd quintile & 4 (37875) & 32.1 & 4 (44855) & 31.4\\
\hspace{1em}3rd quintile & 6.9 (65545) & 30.7 & 6.9 (77419) & 30\\
\hspace{1em}4th quintile & 14.7 (138973) & 29.9 & 14.7 (163554) & 29.2\\
\hspace{1em}5th quintile & 72.4 (686271) & 28.8 & 72.4 (806790) & 28.1\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textbf{County population quintile}}\\
\hspace{1em}1st quintile & 1.1 (10233) & 35.3 & 1.1 (12134) & 35.1\\
\hspace{1em}2nd quintile & 2.8 (26960) & 32.5 & 2.9 (32000) & 31.7\\
\hspace{1em}3rd quintile & 5.7 (54136) & 30.5 & 5.8 (64338) & 29.8\\
\hspace{1em}4th quintile & 12.9 (122343) & 30.3 & 12.9 (143984) & 29.6\\
\hspace{1em}5th quintile & 77.4 (733706) & 29 & 77.3 (861980) & 28.3\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textbf{County percent in poverty quintile}}\\
\hspace{1em}1st quintile & 30.2 (286253) & 28.7 & 29.6 (329680) & 28.3\\
\hspace{1em}2nd quintile & 21.4 (202372) & 29.7 & 21.2 (236068) & 29.1\\
\hspace{1em}3rd quintile & 23.7 (224853) & 28.9 & 23.9 (265980) & 28.1\\
\hspace{1em}4th quintile & 15.8 (149990) & 29.9 & 16.1 (179415) & 29\\
\hspace{1em}5th quintile & 8.9 (83910) & 31.3 & 9.3 (103293) & 30\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textbf{County gini quintile}}\\
\hspace{1em}1st quintile & 9.4 (88737) & 28.5 & 9.2 (102709) & 28\\
\hspace{1em}2nd quintile & 14.9 (141454) & 29.6 & 14.7 (164232) & 29.1\\
\hspace{1em}3rd quintile & 17.9 (169122) & 29 & 17.7 (197780) & 28.4\\
\hspace{1em}4th quintile & 29.3 (277916) & 29.7 & 29.2 (325916) & 29.1\\
\hspace{1em}5th quintile & 28.5 (270149) & 29.4 & 29.1 (323799) & 28.6\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textbf{County percent uninsured quintile}}\\
\hspace{1em}1st quintile & 31.1 (294470) & 29.1 & 30.5 (339515) & 28.7\\
\hspace{1em}2nd quintile & 20.8 (196935) & 29.2 & 20.7 (230724) & 28.5\\
\hspace{1em}3rd quintile & 18.5 (175327) & 29.4 & 18.6 (207344) & 28.7\\
\hspace{1em}4th quintile & 17.1 (162180) & 29.4 & 17.3 (192769) & 28.6\\
\hspace{1em}5th quintile & 12.5 (118466) & 30.3 & 12.9 (144084) & 29.3\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textbf{County Biden vote lead quintile}}\\
\hspace{1em}1st quintile & 3 (28096) & 28 & 3 (33565) & 27.3\\
\hspace{1em}2nd quintile & 5.8 (54815) & 29.6 & 5.8 (64888) & 29.1\\
\hspace{1em}3rd quintile & 10.7 (101312) & 30 & 10.7 (119217) & 29.4\\
\hspace{1em}4th quintile & 21.3 (201454) & 30.3 & 21.2 (236127) & 29.6\\
\hspace{1em}5th quintile & 59.3 (561701) & 29 & 59.3 (660639) & 28.3\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textbf{County deaths last two weeks of January sextile}}\\
\hspace{1em}1st sextile & 2.2 (20901) & 32.1 & 2.2 (24378) & 31.4\\
\hspace{1em}2nd sextile & 19.7 (186968) & 29.3 & 19.2 (213853) & 28.9\\
\hspace{1em}3rd sextile & 31.1 (295100) & 29.4 & 31.1 (346996) & 28.7\\
\hspace{1em}4th sextile & 23.9 (226849) & 29 & 24.2 (269917) & 28.2\\
\hspace{1em}5th sextile & 15.2 (143757) & 29.7 & 15.3 (170893) & 29\\
\hspace{1em}6th sextile & 7.8 (73803) & 29.4 & 7.9 (88399) & 28.5\\
\hspace{1em}No response & 0 (0) & - & 0 (0) & -\\
\bottomrule
\multicolumn{5}{l}{\rule{0pt}{1em}Note: all numbers exclude non-respondents to COVID-19 vaccination}\\
\end{longtable}
\endgroup{}


==> tables/sample-table-brief.tex <==
\begingroup\fontsize{10}{12}\selectfont

\begin{longtable}[t]{lrrrrrr}
\caption{Summary statistics: individual-level covariates}\\
\toprule
Characteristic & N (Complete-Cases) & \% Complete Cases & N (Non-hesitant) & \% (Non-hesitant) & N (Initial) & \% Initial\\
\midrule
\addlinespace[0.3em]
\multicolumn{7}{l}{\textbf{Age group}}\\
\hspace{1em}18-24 years & 28073 & 3.7 & 28413 & 3.2 & 41982 & 3.5\\
\hspace{1em}25-34 years & 86738 & 11.4 & 88599 & 10.1 & 123281 & 10.4\\
\hspace{1em}35-44 years & 114238 & 15.1 & 118150 & 13.4 & 156565 & 13.2\\
\hspace{1em}45-54 years & 123012 & 16.2 & 129107 & 14.6 & 167594 & 14.1\\
\hspace{1em}55-64 years & 155556 & 20.5 & 165721 & 18.8 & 203110 & 17.1\\
\hspace{1em}65-74 years & 167150 & 22.0 & 180684 & 20.5 & 203186 & 17.1\\
\hspace{1em}75 or more years & 70922 & 9.3 & 80352 & 9.1 & 88374 & 7.4\\
\hspace{1em}No response & 12905 & 1.7 & 90289 & 10.2 & 202560 & 17.1\\
\bottomrule
\end{longtable}
\endgroup{}


==> tables/senstab1.tex <==
% latex table generated in R 4.2.0 by xtable 1.8-4 package
% Fri Jan 27 13:43:32 2023
\begin{table}[ht]
\centering
\caption{Estimate sensitivity: hesitant included} 
\label{tab:senstab1}
\begin{tabular}{lll}
  \hline
Outcome & Analytic data & Hesitant included \\ 
  \hline
Depressed & -3.72 (-3.98, -3.47) & -3.01 (-3.29, -2.74) \\ 
  Isolated & -3.26 (-3.53, -2.99) & -2.55 (-2.83, -2.26) \\ 
  Worried about health & -4.26 (-4.55, -3.96) & -0.53 (-0.84, -0.22) \\ 
   \hline
\end{tabular}
\end{table}


==> tables/senstab7.tex <==
\begin{table}[!h]

\caption{Estimate sensitivity: non-essential activities 
 Average effects and by age category \label{tab:senstab7}}
\centering
\begin{tabular}[t]{llll}
\toprule
Subgroup & N & Activities: Risk-differences & Activities: Risk-ratios\\
\midrule
\addlinespace[0.3em]
\multicolumn{4}{l}{\textbf{Age}}\\
\hspace{1em}- & 761770 & 2.00 (1.66, 2.33) & 1.06 (1.05, 1.07)\\
\addlinespace[0.3em]
\multicolumn{4}{l}{\textbf{Age}}\\
\hspace{1em}\hspace{1em}18-34 years & 114600 & 2.98 (2.03, 3.93) & 1.07 (1.05, 1.10)\\
\hspace{1em}35-64 years & 393720 & 1.67 (1.22, 2.12) & 1.05 (1.03, 1.06)\\
\hspace{1em}65 or more years & 240336 & 2.02 (1.44, 2.61) & 1.06 (1.04, 1.08)\\
\hspace{1em}No response & 13114 & 2.64 (0.81, 4.47) & 1.07 (1.02, 1.13)\\
\bottomrule
\end{tabular}
\end{table}


==> tables/trim-sens-table-glm.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Thu Apr 07 12:45:59 2022
\begin{table}[ht]
\centering
\caption{XGB Sensitivity: trimming scale parameter (95\% CI)} 
\label{tab:trim-sens-xgb}
\begin{tabular}{rrlll}
  \hline
Epsilon & ESS & Depression & Isolation & Health \\ 
  \hline
0.10 & 712036.50 & -3.86 (-5.42, -2.29) & -3.33 (-4.44, -2.23) & -3.64 (-5.69, -1.59) \\ 
  0.01 & 834611.05 & -3.66 (-5.37, -1.96) & -3.29 (-4.50, -2.09) & -3.38 (-5.68, -1.07) \\ 
  0.00 & 806312.02 & -3.88 (-4.12, -3.64) & -3.30 (-3.54, -3.05) & -3.86 (-4.15, -3.56) \\ 
  0.00 & 805652.45 & -3.88 (-4.12, -3.64) & -3.30 (-3.54, -3.05) & -3.85 (-4.14, -3.56) \\ 
  0.00 & 805652.28 & -3.88 (-4.12, -3.64) & -3.30 (-3.54, -3.05) & -3.86 (-4.15, -3.57) \\ 
  0.00 & 805652.00 & -3.88 (-4.12, -3.64) & -3.30 (-3.54, -3.05) & -3.86 (-4.15, -3.57) \\ 
  0.00 & 805652.00 & -3.88 (-4.12, -3.64) & -3.30 (-3.54, -3.05) & -3.86 (-4.15, -3.57) \\ 
  0.00 & 805652.00 & -3.88 (-4.12, -3.64) & -3.30 (-3.54, -3.05) & -3.86 (-4.15, -3.57) \\ 
   \hline
\end{tabular}
\end{table}


==> tables/unadjusted-language-table.tex <==
\captionsetup[table]{labelformat=empty,skip=1pt}
\begin{longtable}{crrrrrrrr}
\toprule
 & \multicolumn{4}{c}{Unvaccinated} & \multicolumn{4}{c}{Vaccinated} \\ 
 \cmidrule(lr){2-5} \cmidrule(lr){6-9}
Ethnicity x Language & Number0 & Depressed0 & Isolated0 & Health0 & Number1 & Depressed1 & Isolated1 & Health1 \\ 
\midrule
Hispanic-English & 44694 & 25.7 & 22.0 & 46.0 & 19366 & 17.0 & 14.8 & 35.0 \\ 
Not-hispanic-English & 414035 & 21.7 & 22.4 & 28.1 & 256778 & 11.5 & 13.8 & 18.5 \\ 
Hispanic-Spanish & 22499 & 12.9 & 22.8 & 58.5 & 3097 & 9.6 & 21.4 & 49.4 \\ 
Not-hispanic-Spanish & 333 & 13.2 & 21.9 & 47.7 & 58 & 15.5 & 16.7 & 40.0 \\ 
 \bottomrule
\end{longtable}



==> tables/weight_table.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Mon Feb 21 13:31:14 2022
\begin{table}[ht]
\centering
\caption{Propensity score models: weight distribution} 
\label{tab:weightdiagnostics}
\begin{tabular}{llrrrrrrrrr}
  \hline
Parameter & Model & 0\% & 1\% & 10\% & 25\% & 50\% & 75\% & 90\% & 99\% & 100\% \\ 
  \hline
Eta & GLM & 0.0005 & 0.0032 & 0.7122 & 0.9081 & 0.9587 & 0.9800 & 0.9893 & 0.9954 & 0.9988 \\ 
  Pi & GLM & 0.0043 & 0.0296 & 0.0827 & 0.1499 & 0.3162 & 0.5625 & 0.7608 & 0.9368 & 0.9972 \\ 
  Eta & XGboost & 0.0002 & 0.0002 & 0.6983 & 0.9278 & 0.9582 & 0.9701 & 0.9749 & 0.9782 & 0.9785 \\ 
  Pi & XGboost & 0.0678 & 0.0775 & 0.0970 & 0.1288 & 0.2500 & 0.5924 & 0.8297 & 0.9114 & 0.9297 \\ 
   \hline
\end{tabular}
\end{table}

